Transience of a balanced excited random walk with vertical motion on return visits

We prove that the balanced excited random walk $M(3,2,1)$ is transient, as conjectured by Benjamini, Kozma and Schapira. On its first departure from each vertex of $\mathbb{Z}^3$, the walk takes a planar simple random walk step; on every later departure, it takes a symmetric vertical step. We also show that, almost surely, the range grows linearly in time up to logarithmic factors. These results extend to walks whose first departure is a planar simple random walk step with fixed probability $\theta\in(0,1]$ and a symmetric vertical step otherwise.

==> figures/column-excursion.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    x=1cm,y=0.67cm,
    >=Stealth,
    font=\small,
    consumed/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    unvisited/.style={rectangle,draw=black,fill=white,line width=0.55pt,
                     inner sep=0pt,minimum size=5.4pt},
    first/.style={->,line width=0.7pt,
                  >={Stealth[length=1.7mm,width=1.15mm]}}
]


\draw[black!25,line width=0.45pt] (7.65,-3.9) -- (7.65,4.75);
\node at (3.55,4.48) {(a) $U_j\ne U_{j-1}$};
\node at (11.45,4.48) {(b) $U_j=U_{j-1}$};


\def\xleft{3.0}
\fill[black!10] (2.77,-2.24) rectangle (3.23,2.24);
\draw[black!70,line width=0.55pt] (\xleft,-3.48) -- (\xleft,3.48);
\foreach \h in {-2,-1,0,1,2}{\node[consumed] at (\xleft,\h) {};}
\foreach \h in {-3,3}{\node[unvisited] at (\xleft,\h) {};}
\draw[densely dotted,black!70,line width=0.55pt] (\xleft,3.52) -- (\xleft,3.98);
\draw[densely dotted,black!70,line width=0.55pt] (\xleft,-3.52) -- (\xleft,-3.98);
\node[anchor=east] at (2.80,3.0) {$W_j$};
\node at (\xleft,-4.48) {$U_j$};


\node[consumed] at (0.45,0) {};
\node[anchor=north west] at (0.30,-0.28) {$W_{j-1}$};
\draw[first] (0.58,0) -- (2.90,0);
\node[font=\scriptsize,anchor=south,align=center] at (1.61,0.30) {first planar\\departure};
\node[anchor=north east] at (2.84,-0.24) {$H_{j-1}$};


\draw[black!80,line width=0.5pt] (3.85,-3) -- (3.85,3);
\foreach \h in {-3,0,3}{\draw[black!80,line width=0.5pt] (3.73,\h)--(3.97,\h);}
\node[anchor=west] at (4.05,-1.5) {$a$};
\node[anchor=west] at (4.05,1.5) {$b$};
\draw[decorate,decoration={brace,amplitude=3.5pt}] (4.75,3) -- (4.75,0)
  node[midway,right=6pt] {$H_j-H_{j-1}=b$};


\def\xright{10.85}
\fill[black!10] (10.62,-2.24) rectangle (11.08,2.24);
\draw[black!70,line width=0.55pt] (\xright,-3.48) -- (\xright,3.48);
\foreach \h in {-2,-1,0,1,2}{\node[consumed] at (\xright,\h) {};}
\foreach \h in {-3,3}{\node[unvisited] at (\xright,\h) {};}
\draw[densely dotted,black!70,line width=0.55pt] (\xright,3.52) -- (\xright,3.98);
\draw[densely dotted,black!70,line width=0.55pt] (\xright,-3.52) -- (\xright,-3.98);
\node[anchor=east] at (10.65,3.0) {$W_j$};
\node at (\xright,-4.48) {$U_j=U_{j-1}$};
\node[anchor=east] at (10.48,-1.0) {$W_{j-1}$};


\draw[first,line width=0.85pt] (10.92,-0.93) to[bend right=26] (10.92,-0.07);
\node[font=\scriptsize,anchor=east,align=right] at (10.46,-0.20)
  {first vertical\\departure};


\draw[black!80,line width=0.5pt] (11.70,-3) -- (11.70,3);
\foreach \h in {-3,-1,3}{\draw[black!80,line width=0.5pt] (11.58,\h)--(11.82,\h);}
\node[anchor=west] at (11.90,-2) {$a$};
\node[anchor=west] at (11.90,1) {$b$};
\draw[decorate,decoration={brace,amplitude=3.5pt}] (12.60,3) -- (12.60,-1)
  node[midway,right=6pt] {$H_j-H_{j-1}=b$};


\node[consumed] at (2.15,-5.18) {};
\node[anchor=west,font=\scriptsize] at (2.38,-5.18) {consumed};
\node[unvisited] at (5.72,-5.18) {};
\node[anchor=west,font=\scriptsize] at (5.97,-5.18) {not yet consumed};
\fill[black!10] (9.87,-5.36) rectangle (10.29,-5.00);
\node[anchor=west,font=\scriptsize] at (10.49,-5.18) {consumed interval};
\end{tikzpicture}
% End figures/column_excursion.tex%
\caption{The $j$th vertical excursion, shown exiting above the consumed
interval. The shaded interval is taken in column $U_j$ after the first
departure from $W_{j-1}$. The distances $a$ and $b$ are measured from
$H_{j-1}$ to the sites immediately below and above the shaded interval,
respectively. In (b) the vertical first departure consumes $W_{j-1}$ and counts
toward $D_j$. In the configuration shown, adding $W_{j-1}$ joins two
previously separate intervals.
Only the first departure is drawn.}
\label{fig:column-excursion}
\end{figure}

==> figures/column-identity.tex <==
\begin{figure}[tbp]
\centering
% Begin figures/column_identity.tex
% The quantities in Lemma 3.1 for an interval I=[a,b] of column v with |I|=6
% (here a=1, b=6). Two of the four neighboring columns are shown. Tags 1-3
% mark the three kinds of departures; the bars on the right show f_I.
\begin{tikzpicture}[
    x=1cm,y=0.55cm,
    >=Stealth,
    font=\small,
    consumed/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    unvisited/.style={rectangle,draw=black,fill=white,line width=0.55pt,
                     inner sep=0pt,minimum size=5.4pt},
    move/.style={->,line width=0.7pt,
                 >={Stealth[length=1.7mm,width=1.15mm]}},
    tag/.style={circle,draw=black,line width=0.45pt,inner sep=0.7pt,
                font=\scriptsize},
    lab/.style={font=\scriptsize}
]
% shading of {v} x I
\fill[black!10] (3.27,0.55) rectangle (3.73,6.45);
% the three columns
\foreach \x in {1.5,3.5,5.5}{
  \draw[black!70,line width=0.55pt] (\x,-0.55) -- (\x,7.55);
  \draw[densely dotted,black!70,line width=0.55pt] (\x,7.6) -- (\x,8.05);
  \draw[densely dotted,black!70,line width=0.55pt] (\x,-0.6) -- (\x,-1.05);
}
% column w
\foreach \h in {4,5,6}{\node[consumed] at (1.5,\h) {};}
\foreach \h in {0,1,2,3,7}{\node[unvisited] at (1.5,\h) {};}
% column v
\foreach \h in {2,3,4}{\node[consumed] at (3.5,\h) {};}
\foreach \h in {0,1,5,6,7}{\node[unvisited] at (3.5,\h) {};}
% column w'
\foreach \h in {1,2}{\node[consumed] at (5.5,\h) {};}
\foreach \h in {0,3,4,5,6,7}{\node[unvisited] at (5.5,\h) {};}
% heights and column names
\foreach \h/\lab in {0/$a-1$,1/$a$,6/$b$,7/$b+1$}{
  \node[anchor=east,lab] at (1.2,\h) {\lab};
}
\node at (1.5,-1.65) {$w$};
\node at (3.5,-1.65) {$v$};
\node at (5.5,-1.65) {$w'$};

% (1) a vertical step from a vertex of {v} x I
\draw[<->,line width=0.7pt,>={Stealth[length=1.7mm,width=1.15mm]}]
  (3.9,2.12) -- (3.9,3.88);
\draw[black!60,line width=0.4pt] (3.62,3) -- (3.84,3);
\node[tag] at (4.25,3.0) {1};
% (2) the first departure from a fresh vertex of {v} x I, here planar
\draw[move] (3.64,5) -- (5.36,5);
\node[tag] at (4.5,5.6) {2};
% (3) the first departure from a fresh vertex of a neighboring column
%     at a height in I, here a planar step into {v} x I
\draw[move] (1.64,1) -- (3.36,1);
\node[tag] at (2.5,1.6) {3};

% the mean exit time f_I(z)=(z-a+1)(b+1-z)
\def\xf{7.1}
\draw[black!70,line width=0.45pt] (\xf,-0.4) -- (\xf,7.4);
\foreach \h/\f in {1/6,2/10,3/12,4/12,5/10,6/6}{
  \fill[black!18] (\xf,\h-0.28) rectangle (\xf+0.12*\f,\h+0.28);
  \draw[black!60,line width=0.35pt] (\xf,\h-0.28) rectangle (\xf+0.12*\f,\h+0.28);
  \node[lab,anchor=west] at (\xf+0.12*\f+0.04,\h) {$\f$};
}
\foreach \h in {0,7}{
  \draw[black!70,line width=0.45pt] (\xf-0.06,\h) -- (\xf+0.06,\h);
  \node[lab,anchor=west] at (\xf+0.08,\h) {$0$};
}
\node at (\xf+0.8,8.4) {$f_I(z)$};

% legend
\node[consumed] at (1.2,-2.9) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (1.4,-2.9) {consumed};
\node[unvisited] at (3.35,-2.9) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (3.57,-2.9) {not yet consumed};
\fill[black!10] (6.6,-3.2) rectangle (7.02,-2.6);
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (7.2,-2.9) {$\{v\}\times I$};
\end{tikzpicture}
% End figures/column_identity.tex%
\caption{An interval of six heights in column $v$, two of its four
neighboring columns, and the exit-time function $f_I$. A vertical departure from $\{v\}\times I$ (1) increases $T_I$ by one. First departures from
the central column (2) and its neighbors (3) change the correction
$B_t(v,I)$ in \eqref{eq:boundary}.}
\label{fig:column-identity}
\end{figure}

==> figures/model_rule.tex <==
\begin{minipage}[t]{.445\linewidth}
\centering
% Departure rule of M(3,2,1) at a vertex v and its six neighbors.
\begingroup
\definecolor{berwplanar}{HTML}{195970}
\definecolor{berwvertical}{HTML}{D9772E}
\definecolor{berwink}{HTML}{253E45}
\definecolor{berwgrid}{HTML}{C8D5D8}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  direction/.style={-{Stealth[length=4.6pt,width=3.8pt]},line width=1.20pt,
                    shorten >=2.3pt},
  guide/.style={draw=berwgrid,line width=.36pt},
  state/.style={font=\small\bfseries,text=berwink},
  site/.style={circle,draw=berwink,fill=white,inner sep=0pt,minimum size=3.6pt},
  idle/.style={circle,draw=berwink!45,fill=white,line width=.4pt,inner sep=0pt,
               minimum size=3.0pt},
  label/.style={font=\scriptsize,text=berwink}]
\path[use as bounding box] (0,0) rectangle (7.02,4.60);
\node[state] at (1.74,3.92) {First departure};
\node[state] at (5.27,3.92) {Later departures};
\foreach \xc/\mode in {1.74/0,5.27/1}{
 \begin{scope}[shift={(\xc,2.18)}]
 \begin{scope}[x={(1.06cm,-.41cm)},y={(-.81cm,-.53cm)},z={(0cm,1.02cm)}]
  \fill[berwgrid!19] (-.82,-.82,0)--(.82,-.82,0)--(.82,.82,0)--(-.82,.82,0)--cycle;
  \draw[guide] (-.82,-.82,0)--(.82,-.82,0)--(.82,.82,0)--(-.82,.82,0)--cycle;
  \draw[guide] (-1,0,0)--(1,0,0) (0,-1,0)--(0,1,0);
  \draw[guide,densely dashed] (0,0,-1)--(0,0,1);
  \ifnum\mode=0
    \foreach \tip in {{(1,0,0)},{(-1,0,0)},{(0,1,0)},{(0,-1,0)}}{
      \draw[direction,berwplanar] (0,0,0)--\tip;
      \node[site,draw=berwplanar,fill=berwplanar,minimum size=3.2pt] at \tip {};}
    \foreach \tip in {{(0,0,1)},{(0,0,-1)}} \node[idle] at \tip {};
    \node[label,anchor=south,yshift=2pt] at (0,0,0) {$v$};
  \else
    \foreach \tip in {{(0,0,1)},{(0,0,-1)}}{
      \draw[direction,berwvertical,line width=1.50pt] (0,0,0)--\tip;
      \node[site,draw=berwvertical,fill=berwvertical,minimum size=3.2pt] at \tip {};}
    \foreach \tip in {{(1,0,0)},{(-1,0,0)},{(0,1,0)},{(0,-1,0)}} \node[idle] at \tip {};
    \node[label,anchor=west,xshift=2pt] at (0,0,0) {$v$};
  \fi
  \node[site] at (0,0,0) {};
 \end{scope}
 \end{scope}
}
\node[label] at (1.74,.52) {$1/4$ per arrow};
\node[label] at (5.27,.52) {$1/2$ per arrow};
\end{tikzpicture}
\endgroup
% end of model_rule%
\caption{At a vertex $v$, the first departure is planar and every
later departure is vertical. The filled neighbors in each panel are
the possible destinations, each with the indicated probability.}
\label{fig:model-rule}
\end{minipage}\hfill

==> figures/model_simulation.tex <==
\begin{minipage}[t]{.526\linewidth}
\centering
% Seed 321, 1,000 physical steps (simulate_M321.py). One copy of each undirected
% edge, ordered from back to front. The gray shadow is the projection of the
% planar edges on the floor z=-17; the dotted line drops from the origin.
\begingroup
\definecolor{berwplanar}{HTML}{195970}
\definecolor{berwvertical}{HTML}{D9772E}
\definecolor{berwink}{HTML}{253E45}
\definecolor{berwgrid}{HTML}{C8D5D8}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
  p/.style={draw=berwplanar,line width=0.72pt},
  v/.style={draw=berwvertical,line width=1.03pt},
  s/.style={draw=berwink!32,line width=.45pt},
  guide/.style={draw=berwgrid,line width=.29pt},
  label/.style={font=\scriptsize,text=berwink,inner sep=1pt}]
\path[use as bounding box] (0,0) rectangle (8.40,4.60);
\begin{scope}[shift={(6.92036,3.16571)}]
\begin{scope}[x={(0.071021cm,-0.035031cm)},y={(-0.097752cm,-0.025452cm)},z={(0.000000cm,0.112803cm)}]
 \fill[berwgrid!15] (-34,-10,-17)--(3,-10,-17)--(3,39,-17)--(-34,39,-17)--cycle;
 \draw[guide] (-34,-10,-17)--(3,-10,-17)--(3,39,-17)--(-34,39,-17)--cycle;
 \foreach \i in {-32,-24,-16,-8,0} \draw[guide] (\i,-10,-17)--(\i,39,-17);
 \foreach \i in {-8,0,8,16,24,32} \draw[guide] (-34,\i,-17)--(3,\i,-17);
 % shadow of the planar path on the floor
 \draw[s] (-31,29,-17)--(-31,30,-17);
 \draw[s] (-31,29,-17)--(-30,29,-17);
 \draw[s] (-31,30,-17)--(-30,30,-17);
 \draw[s] (-30,29,-17)--(-29,29,-17);
 \draw[s] (-30,30,-17)--(-30,31,-17);
 \draw[s] (-30,30,-17)--(-29,30,-17);
 \draw[s] (-30,31,-17)--(-30,32,-17);
 \draw[s] (-30,31,-17)--(-29,31,-17);
 \draw[s] (-30,32,-17)--(-29,32,-17);
 \draw[s] (-29,29,-17)--(-29,30,-17);
 \draw[s] (-29,29,-17)--(-28,29,-17);
 \draw[s] (-29,30,-17)--(-29,31,-17);
 \draw[s] (-29,30,-17)--(-28,30,-17);
 \draw[s] (-29,31,-17)--(-29,32,-17);
 \draw[s] (-29,31,-17)--(-28,31,-17);
 \draw[s] (-29,32,-17)--(-29,33,-17);
 \draw[s] (-29,32,-17)--(-28,32,-17);
 \draw[s] (-29,33,-17)--(-29,34,-17);
 \draw[s] (-29,34,-17)--(-28,34,-17);
 \draw[s] (-28,27,-17)--(-28,28,-17);
 \draw[s] (-28,27,-17)--(-27,27,-17);
 \draw[s] (-28,28,-17)--(-28,29,-17);
 \draw[s] (-28,28,-17)--(-27,28,-17);
 \draw[s] (-28,29,-17)--(-28,30,-17);
 \draw[s] (-28,29,-17)--(-27,29,-17);
 \draw[s] (-28,30,-17)--(-28,31,-17);
 \draw[s] (-28,30,-17)--(-27,30,-17);
 \draw[s] (-28,31,-17)--(-28,32,-17);
 \draw[s] (-28,31,-17)--(-27,31,-17);
 \draw[s] (-28,34,-17)--(-27,34,-17);
 \draw[s] (-27,23,-17)--(-27,24,-17);
 \draw[s] (-27,23,-17)--(-26,23,-17);
 \draw[s] (-27,24,-17)--(-27,25,-17);
 \draw[s] (-27,25,-17)--(-27,26,-17);
 \draw[s] (-27,25,-17)--(-26,25,-17);
 \draw[s] (-27,26,-17)--(-27,27,-17);
 \draw[s] (-27,26,-17)--(-26,26,-17);
 \draw[s] (-27,27,-17)--(-27,28,-17);
 \draw[s] (-27,28,-17)--(-27,29,-17);
 \draw[s] (-27,28,-17)--(-26,28,-17);
 \draw[s] (-27,29,-17)--(-27,30,-17);
 \draw[s] (-27,29,-17)--(-26,29,-17);
 \draw[s] (-27,30,-17)--(-27,31,-17);
 \draw[s] (-27,30,-17)--(-26,30,-17);
 \draw[s] (-27,31,-17)--(-26,31,-17);
 \draw[s] (-27,32,-17)--(-27,33,-17);
 \draw[s] (-27,32,-17)--(-26,32,-17);
 \draw[s] (-27,33,-17)--(-27,34,-17);
 \draw[s] (-27,33,-17)--(-26,33,-17);
 \draw[s] (-27,34,-17)--(-27,35,-17);
 \draw[s] (-27,34,-17)--(-26,34,-17);
 \draw[s] (-26,23,-17)--(-25,23,-17);
 \draw[s] (-26,25,-17)--(-26,26,-17);
 \draw[s] (-26,25,-17)--(-25,25,-17);
 \draw[s] (-26,26,-17)--(-26,27,-17);
 \draw[s] (-26,26,-17)--(-25,26,-17);
 \draw[s] (-26,27,-17)--(-26,28,-17);
 \draw[s] (-26,27,-17)--(-25,27,-17);
 \draw[s] (-26,28,-17)--(-26,29,-17);
 \draw[s] (-26,28,-17)--(-25,28,-17);
 \draw[s] (-26,29,-17)--(-26,30,-17);
 \draw[s] (-26,29,-17)--(-25,29,-17);
 \draw[s] (-26,31,-17)--(-26,32,-17);
 \draw[s] (-26,31,-17)--(-25,31,-17);
 \draw[s] (-26,32,-17)--(-26,33,-17);
 \draw[s] (-26,32,-17)--(-25,32,-17);
 \draw[s] (-26,33,-17)--(-26,34,-17);
 \draw[s] (-26,33,-17)--(-25,33,-17);
 \draw[s] (-26,34,-17)--(-26,35,-17);
 \draw[s] (-26,34,-17)--(-25,34,-17);
 \draw[s] (-26,35,-17)--(-26,36,-17);
 \draw[s] (-26,35,-17)--(-25,35,-17);
 \draw[s] (-26,36,-17)--(-25,36,-17);
 \draw[s] (-25,22,-17)--(-25,23,-17);
 \draw[s] (-25,23,-17)--(-24,23,-17);
 \draw[s] (-25,26,-17)--(-25,27,-17);
 \draw[s] (-25,26,-17)--(-24,26,-17);
 \draw[s] (-25,27,-17)--(-25,28,-17);
 \draw[s] (-25,27,-17)--(-24,27,-17);
 \draw[s] (-25,28,-17)--(-25,29,-17);
 \draw[s] (-25,28,-17)--(-24,28,-17);
 \draw[s] (-25,29,-17)--(-25,30,-17);
 \draw[s] (-25,29,-17)--(-24,29,-17);
 \draw[s] (-25,30,-17)--(-25,31,-17);
 \draw[s] (-25,30,-17)--(-24,30,-17);
 \draw[s] (-25,31,-17)--(-25,32,-17);
 \draw[s] (-25,31,-17)--(-24,31,-17);
 \draw[s] (-25,32,-17)--(-25,33,-17);
 \draw[s] (-25,32,-17)--(-24,32,-17);
 \draw[s] (-25,33,-17)--(-25,34,-17);
 \draw[s] (-25,33,-17)--(-24,33,-17);
 \draw[s] (-25,34,-17)--(-25,35,-17);
 \draw[s] (-25,34,-17)--(-24,34,-17);
 \draw[s] (-25,35,-17)--(-25,36,-17);
 \draw[s] (-24,22,-17)--(-24,23,-17);
 \draw[s] (-24,23,-17)--(-24,24,-17);
 \draw[s] (-24,23,-17)--(-23,23,-17);
 \draw[s] (-24,24,-17)--(-23,24,-17);
 \draw[s] (-24,27,-17)--(-24,28,-17);
 \draw[s] (-24,27,-17)--(-23,27,-17);
 \draw[s] (-24,28,-17)--(-24,29,-17);
 \draw[s] (-24,28,-17)--(-23,28,-17);
 \draw[s] (-24,29,-17)--(-24,30,-17);
 \draw[s] (-24,29,-17)--(-23,29,-17);
 \draw[s] (-24,30,-17)--(-24,31,-17);
 \draw[s] (-24,31,-17)--(-24,32,-17);
 \draw[s] (-24,31,-17)--(-23,31,-17);
 \draw[s] (-24,32,-17)--(-24,33,-17);
 \draw[s] (-24,32,-17)--(-23,32,-17);
 \draw[s] (-24,33,-17)--(-24,34,-17);
 \draw[s] (-23,23,-17)--(-23,24,-17);
 \draw[s] (-23,24,-17)--(-23,25,-17);
 \draw[s] (-23,24,-17)--(-22,24,-17);
 \draw[s] (-23,27,-17)--(-23,28,-17);
 \draw[s] (-23,27,-17)--(-22,27,-17);
 \draw[s] (-23,28,-17)--(-23,29,-17);
 \draw[s] (-23,29,-17)--(-23,30,-17);
 \draw[s] (-23,29,-17)--(-22,29,-17);
 \draw[s] (-23,30,-17)--(-23,31,-17);
 \draw[s] (-23,31,-17)--(-23,32,-17);
 \draw[s] (-23,31,-17)--(-22,31,-17);
 \draw[s] (-22,23,-17)--(-22,24,-17);
 \draw[s] (-22,23,-17)--(-21,23,-17);
 \draw[s] (-22,24,-17)--(-22,25,-17);
 \draw[s] (-22,24,-17)--(-21,24,-17);
 \draw[s] (-22,25,-17)--(-22,26,-17);
 \draw[s] (-22,25,-17)--(-21,25,-17);
 \draw[s] (-22,27,-17)--(-22,28,-17);
 \draw[s] (-22,28,-17)--(-21,28,-17);
 \draw[s] (-22,29,-17)--(-22,30,-17);
 \draw[s] (-22,29,-17)--(-21,29,-17);
 \draw[s] (-21,14,-17)--(-20,14,-17);
 \draw[s] (-21,21,-17)--(-21,22,-17);
 \draw[s] (-21,21,-17)--(-20,21,-17);
 \draw[s] (-21,22,-17)--(-21,23,-17);
 \draw[s] (-21,23,-17)--(-21,24,-17);
 \draw[s] (-21,24,-17)--(-21,25,-17);
 \draw[s] (-21,24,-17)--(-20,24,-17);
 \draw[s] (-21,27,-17)--(-21,28,-17);
 \draw[s] (-21,28,-17)--(-21,29,-17);
 \draw[s] (-20,14,-17)--(-20,15,-17);
 \draw[s] (-20,14,-17)--(-19,14,-17);
 \draw[s] (-20,15,-17)--(-20,16,-17);
 \draw[s] (-20,15,-17)--(-19,15,-17);
 \draw[s] (-20,16,-17)--(-20,17,-17);
 \draw[s] (-20,17,-17)--(-20,18,-17);
 \draw[s] (-20,17,-17)--(-19,17,-17);
 \draw[s] (-20,18,-17)--(-20,19,-17);
 \draw[s] (-20,19,-17)--(-20,20,-17);
 \draw[s] (-20,19,-17)--(-19,19,-17);
 \draw[s] (-20,20,-17)--(-19,20,-17);
 \draw[s] (-20,21,-17)--(-19,21,-17);
 \draw[s] (-19,14,-17)--(-19,15,-17);
 \draw[s] (-19,15,-17)--(-19,16,-17);
 \draw[s] (-19,15,-17)--(-18,15,-17);
 \draw[s] (-19,16,-17)--(-19,17,-17);
 \draw[s] (-19,19,-17)--(-19,20,-17);
 \draw[s] (-19,20,-17)--(-19,21,-17);
 \draw[s] (-19,21,-17)--(-18,21,-17);
 \draw[s] (-18,15,-17)--(-17,15,-17);
 \draw[s] (-17,15,-17)--(-16,15,-17);
 \draw[s] (-16,11,-17)--(-15,11,-17);
 \draw[s] (-16,12,-17)--(-16,13,-17);
 \draw[s] (-16,12,-17)--(-15,12,-17);
 \draw[s] (-16,13,-17)--(-16,14,-17);
 \draw[s] (-16,13,-17)--(-15,13,-17);
 \draw[s] (-16,14,-17)--(-16,15,-17);
 \draw[s] (-15,9,-17)--(-14,9,-17);
 \draw[s] (-15,11,-17)--(-14,11,-17);
 \draw[s] (-15,12,-17)--(-15,13,-17);
 \draw[s] (-15,13,-17)--(-14,13,-17);
 \draw[s] (-14,1,-17)--(-14,2,-17);
 \draw[s] (-14,1,-17)--(-13,1,-17);
 \draw[s] (-14,2,-17)--(-14,3,-17);
 \draw[s] (-14,3,-17)--(-14,4,-17);
 \draw[s] (-14,4,-17)--(-13,4,-17);
 \draw[s] (-14,5,-17)--(-14,6,-17);
 \draw[s] (-14,6,-17)--(-14,7,-17);
 \draw[s] (-14,6,-17)--(-13,6,-17);
 \draw[s] (-14,7,-17)--(-13,7,-17);
 \draw[s] (-14,9,-17)--(-14,10,-17);
 \draw[s] (-14,9,-17)--(-13,9,-17);
 \draw[s] (-14,10,-17)--(-14,11,-17);
 \draw[s] (-14,11,-17)--(-14,12,-17);
 \draw[s] (-14,12,-17)--(-14,13,-17);
 \draw[s] (-13,1,-17)--(-12,1,-17);
 \draw[s] (-13,4,-17)--(-13,5,-17);
 \draw[s] (-13,5,-17)--(-13,6,-17);
 \draw[s] (-13,5,-17)--(-12,5,-17);
 \draw[s] (-13,6,-17)--(-13,7,-17);
 \draw[s] (-13,6,-17)--(-12,6,-17);
 \draw[s] (-13,7,-17)--(-12,7,-17);
 \draw[s] (-13,8,-17)--(-13,9,-17);
 \draw[s] (-13,8,-17)--(-12,8,-17);
 \draw[s] (-13,9,-17)--(-13,10,-17);
 \draw[s] (-13,9,-17)--(-12,9,-17);
 \draw[s] (-13,10,-17)--(-12,10,-17);
 \draw[s] (-12,-1,-17)--(-11,-1,-17);
 \draw[s] (-12,0,-17)--(-12,1,-17);
 \draw[s] (-12,0,-17)--(-11,0,-17);
 \draw[s] (-12,1,-17)--(-12,2,-17);
 \draw[s] (-12,1,-17)--(-11,1,-17);
 \draw[s] (-12,2,-17)--(-11,2,-17);
 \draw[s] (-12,5,-17)--(-12,6,-17);
 \draw[s] (-12,6,-17)--(-12,7,-17);
 \draw[s] (-12,7,-17)--(-12,8,-17);
 \draw[s] (-12,7,-17)--(-11,7,-17);
 \draw[s] (-12,8,-17)--(-12,9,-17);
 \draw[s] (-12,8,-17)--(-11,8,-17);
 \draw[s] (-12,9,-17)--(-12,10,-17);
 \draw[s] (-12,9,-17)--(-11,9,-17);
 \draw[s] (-12,10,-17)--(-12,11,-17);
 \draw[s] (-12,10,-17)--(-11,10,-17);
 \draw[s] (-11,-2,-17)--(-10,-2,-17);
 \draw[s] (-11,-1,-17)--(-11,0,-17);
 \draw[s] (-11,-1,-17)--(-10,-1,-17);
 \draw[s] (-11,0,-17)--(-11,1,-17);
 \draw[s] (-11,1,-17)--(-11,2,-17);
 \draw[s] (-11,7,-17)--(-11,8,-17);
 \draw[s] (-11,8,-17)--(-11,9,-17);
 \draw[s] (-11,9,-17)--(-10,9,-17);
 \draw[s] (-11,10,-17)--(-10,10,-17);
 \draw[s] (-10,-5,-17)--(-10,-4,-17);
 \draw[s] (-10,-5,-17)--(-9,-5,-17);
 \draw[s] (-10,-4,-17)--(-9,-4,-17);
 \draw[s] (-10,-2,-17)--(-10,-1,-17);
 \draw[s] (-10,-2,-17)--(-9,-2,-17);
 \draw[s] (-10,9,-17)--(-10,10,-17);
 \draw[s] (-9,-7,-17)--(-9,-6,-17);
 \draw[s] (-9,-7,-17)--(-8,-7,-17);
 \draw[s] (-9,-6,-17)--(-9,-5,-17);
 \draw[s] (-9,-5,-17)--(-8,-5,-17);
 \draw[s] (-9,-4,-17)--(-8,-4,-17);
 \draw[s] (-9,-3,-17)--(-9,-2,-17);
 \draw[s] (-9,-3,-17)--(-8,-3,-17);
 \draw[s] (-9,-2,-17)--(-9,-1,-17);
 \draw[s] (-8,-7,-17)--(-8,-6,-17);
 \draw[s] (-8,-6,-17)--(-7,-6,-17);
 \draw[s] (-8,-4,-17)--(-8,-3,-17);
 \draw[s] (-7,-6,-17)--(-7,-5,-17);
 \draw[s] (-7,-5,-17)--(-7,-4,-17);
 \draw[s] (-7,-4,-17)--(-6,-4,-17);
 \draw[s] (-6,-5,-17)--(-5,-5,-17);
 \draw[s] (-6,-4,-17)--(-5,-4,-17);
 \draw[s] (-6,-3,-17)--(-5,-3,-17);
 \draw[s] (-5,-5,-17)--(-5,-4,-17);
 \draw[s] (-5,-5,-17)--(-4,-5,-17);
 \draw[s] (-5,-4,-17)--(-5,-3,-17);
 \draw[s] (-5,-4,-17)--(-4,-4,-17);
 \draw[s] (-5,-3,-17)--(-4,-3,-17);
 \draw[s] (-4,-6,-17)--(-4,-5,-17);
 \draw[s] (-4,-6,-17)--(-3,-6,-17);
 \draw[s] (-4,-5,-17)--(-4,-4,-17);
 \draw[s] (-4,-5,-17)--(-3,-5,-17);
 \draw[s] (-4,-4,-17)--(-4,-3,-17);
 \draw[s] (-4,-4,-17)--(-3,-4,-17);
 \draw[s] (-4,-3,-17)--(-4,-2,-17);
 \draw[s] (-4,-3,-17)--(-3,-3,-17);
 \draw[s] (-3,-6,-17)--(-3,-5,-17);
 \draw[s] (-3,-5,-17)--(-2,-5,-17);
 \draw[s] (-3,-4,-17)--(-3,-3,-17);
 \draw[s] (-3,-4,-17)--(-2,-4,-17);
 \draw[s] (-3,-3,-17)--(-3,-2,-17);
 \draw[s] (-3,-3,-17)--(-2,-3,-17);
 \draw[s] (-3,-2,-17)--(-2,-2,-17);
 \draw[s] (-2,-5,-17)--(-2,-4,-17);
 \draw[s] (-2,-5,-17)--(-1,-5,-17);
 \draw[s] (-2,-4,-17)--(-2,-3,-17);
 \draw[s] (-2,-4,-17)--(-1,-4,-17);
 \draw[s] (-2,-3,-17)--(-2,-2,-17);
 \draw[s] (-2,-3,-17)--(-1,-3,-17);
 \draw[s] (-2,-2,-17)--(-2,-1,-17);
 \draw[s] (-2,-1,-17)--(-2,0,-17);
 \draw[s] (-2,-1,-17)--(-1,-1,-17);
 \draw[s] (-1,-5,-17)--(-1,-4,-17);
 \draw[s] (-1,-4,-17)--(-1,-3,-17);
 \draw[s] (-1,-3,-17)--(0,-3,-17);
 \draw[s] (-1,-1,-17)--(-1,0,-17);
 \draw[s] (-1,0,-17)--(0,0,-17);
 \draw[berwink!55,line width=.35pt,densely dotted] (0,0,0)--(0,0,-17);
 \fill[berwink!55] (0,0,-17) circle[radius=.9pt];
 \draw[p] (-31,29,-15)--(-31,30,-15);
 \draw[v] (-31,30,-16)--(-31,30,-15);
 \draw[p] (-31,29,-15)--(-30,29,-15);
 \draw[p] (-31,30,-16)--(-30,30,-16);
 \draw[p] (-31,30,-15)--(-30,30,-15);
 \draw[p] (-9,-7,-4)--(-9,-6,-4);
 \draw[p] (-30,29,-15)--(-29,29,-15);
 \draw[p] (-9,-7,-4)--(-8,-7,-4);
 \draw[p] (-30,30,-16)--(-29,30,-16);
 \draw[p] (-14,1,-5)--(-14,2,-5);
 \draw[p] (-14,1,-5)--(-13,1,-5);
 \draw[p] (-30,31,-17)--(-29,31,-17);
 \draw[p] (-9,-6,-4)--(-9,-5,-4);
 \draw[p] (-10,-5,-3)--(-10,-4,-3);
 \draw[p] (-29,29,-15)--(-29,30,-15);
 \draw[p] (-8,-7,-4)--(-8,-6,-4);
 \draw[v] (-29,30,-16)--(-29,30,-15);
 \draw[p] (-10,-5,-3)--(-9,-5,-3);
 \draw[p] (-14,2,-5)--(-14,3,-5);
 \draw[p] (-29,30,-16)--(-29,31,-16);
 \draw[v] (-29,31,-17)--(-29,31,-16);
 \draw[p] (-29,30,-16)--(-28,30,-16);
 \draw[v] (-9,-5,-4)--(-9,-5,-3);
 \draw[p] (-29,29,-14)--(-29,30,-14);
 \draw[p] (-13,1,-5)--(-12,1,-5);
 \draw[v] (-29,30,-15)--(-29,30,-14);
 \draw[p] (-29,31,-17)--(-28,31,-17);
 \draw[v] (-28,30,-17)--(-28,30,-16);
 \draw[p] (-9,-5,-4)--(-8,-5,-4);
 \draw[p] (-12,0,-5)--(-12,1,-5);
 \draw[p] (-28,30,-17)--(-28,31,-17);
 \draw[p] (-12,0,-5)--(-11,0,-5);
 \draw[p] (-10,-4,-3)--(-9,-4,-3);
 \draw[p] (-14,3,-5)--(-14,4,-5);
 \draw[p] (-8,-6,-4)--(-7,-6,-4);
 \draw[p] (-12,-1,-3)--(-11,-1,-3);
 \draw[v] (-29,30,-14)--(-29,30,-13);
 \draw[p] (-28,30,-16)--(-28,31,-16);
 \draw[v] (-11,-1,-4)--(-11,-1,-3);
 \draw[p] (-13,5,-9)--(-13,6,-9);
 \draw[p] (-11,-1,-4)--(-11,0,-4);
 \draw[p] (-13,5,-9)--(-12,5,-9);
 \draw[p] (-11,0,-5)--(-11,1,-5);
 \draw[p] (-29,30,-13)--(-29,31,-13);
 \draw[p] (-14,4,-5)--(-13,4,-5);
 \draw[p] (-11,-2,-2)--(-10,-2,-2);
 \draw[p] (-7,-6,-4)--(-7,-5,-4);
 \draw[p] (-14,5,-6)--(-14,6,-6);
 \draw[p] (-9,-4,-3)--(-8,-4,-3);
 \draw[p] (-12,1,-4)--(-12,2,-4);
 \draw[v] (-14,6,-7)--(-14,6,-6);
 \draw[v] (-13,6,-9)--(-13,6,-8);
 \draw[p] (-12,1,-4)--(-11,1,-4);
 \draw[p] (-11,-1,-3)--(-10,-1,-3);
 \draw[v] (-10,-2,-3)--(-10,-2,-2);
 \draw[p] (-14,6,-7)--(-14,7,-7);
 \draw[p] (-28,31,-16)--(-27,31,-16);
 \draw[p] (-11,0,-4)--(-11,1,-4);
 \draw[p] (-10,-2,-3)--(-10,-1,-3);
 \draw[p] (-6,-5,-7)--(-5,-5,-7);
 \draw[v] (-11,1,-5)--(-11,1,-4);
 \draw[p] (-12,5,-9)--(-12,6,-9);
 \draw[v] (-13,6,-8)--(-13,6,-7);
 \draw[p] (-7,-5,-4)--(-7,-4,-4);
 \draw[p] (-29,31,-13)--(-28,31,-13);
 \draw[p] (-9,-3,-3)--(-8,-3,-3);
 \draw[p] (-13,4,-5)--(-13,5,-5);
 \draw[p] (-14,6,-6)--(-13,6,-6);
 \draw[v] (-13,5,-6)--(-13,5,-5);
 \draw[p] (-8,-4,-3)--(-8,-3,-3);
 \draw[p] (-12,2,-4)--(-11,2,-4);
 \draw[p] (-13,6,-8)--(-12,6,-8);
 \draw[p] (-5,-5,-8)--(-4,-5,-8);
 \draw[p] (-10,-2,-2)--(-9,-2,-2);
 \draw[p] (-13,5,-6)--(-13,6,-6);
 \draw[p] (-11,1,-4)--(-11,2,-4);
 \draw[p] (-14,7,-7)--(-13,7,-7);
 \draw[v] (-13,6,-7)--(-13,6,-6);
 \draw[v] (-5,-5,-7)--(-5,-5,-6);
 \draw[p] (-13,6,-7)--(-13,7,-7);
 \draw[p] (-5,-5,-7)--(-5,-4,-7);
 \draw[p] (-27,31,-16)--(-26,31,-16);
 \draw[p] (-29,32,-13)--(-29,33,-13);
 \draw[p] (-12,6,-9)--(-12,7,-9);
 \draw[p] (-8,-4,-2)--(-8,-3,-2);
 \draw[p] (-13,6,-7)--(-12,6,-7);
 \draw[v] (-12,7,-10)--(-12,7,-9);
 \draw[p] (-29,32,-13)--(-28,32,-13);
 \draw[v] (-8,-3,-3)--(-8,-3,-2);
 \draw[p] (-4,-6,-7)--(-4,-5,-7);
 \draw[p] (-7,-4,-4)--(-6,-4,-4);
 \draw[p] (-12,7,-10)--(-12,8,-10);
 \draw[p] (-9,-3,-1)--(-9,-2,-1);
 \draw[p] (-15,9,-7)--(-14,9,-7);
 \draw[p] (-28,31,-13)--(-28,32,-13);
 \draw[p] (-13,5,-5)--(-12,5,-5);
 \draw[v] (-4,-5,-8)--(-4,-5,-7);
 \draw[p] (-4,-6,-7)--(-3,-6,-7);
 \draw[v] (-9,-2,-2)--(-9,-2,-1);
 \draw[p] (-9,-3,-1)--(-8,-3,-1);
 \draw[p] (-13,6,-6)--(-13,7,-6);
 \draw[p] (-5,-5,-6)--(-5,-4,-6);
 \draw[p] (-6,-3,-7)--(-5,-3,-7);
 \draw[v] (-8,-3,-2)--(-8,-3,-1);
 \draw[p] (-4,-6,-6)--(-4,-5,-6);
 \draw[p] (-29,33,-13)--(-29,34,-13);
 \draw[p] (-12,7,-9)--(-12,8,-9);
 \draw[v] (-24,27,-14)--(-24,27,-13);
 \draw[p] (-5,-4,-7)--(-4,-4,-7);
 \draw[v] (-4,-5,-7)--(-4,-5,-6);
 \draw[p] (-24,27,-14)--(-24,28,-14);
 \draw[p] (-12,6,-7)--(-12,7,-7);
 \draw[p] (-25,27,-12)--(-24,27,-12);
 \draw[p] (-12,8,-10)--(-12,9,-10);
 \draw[p] (-26,31,-16)--(-25,31,-16);
 \draw[p] (-9,-2,-1)--(-9,-1,-1);
 \draw[v] (-14,9,-7)--(-14,9,-6);
 \draw[v] (-5,-4,-6)--(-5,-4,-5);
 \draw[v] (-12,7,-8)--(-12,7,-7);
 \draw[p] (-4,-5,-7)--(-3,-5,-7);
 \draw[p] (-5,-4,-6)--(-5,-3,-6);
 \draw[p] (-12,7,-8)--(-12,8,-8);
 \draw[p] (-3,-6,-7)--(-3,-5,-7);
 \draw[v] (-24,27,-13)--(-24,27,-12);
 \draw[p] (-6,-4,-4)--(-5,-4,-4);
 \draw[p] (-14,9,-7)--(-13,9,-7);
 \draw[v] (-5,-3,-7)--(-5,-3,-6);
 \draw[p] (-13,7,-6)--(-12,7,-6);
 \draw[p] (-5,-4,-6)--(-4,-4,-6);
 \draw[v] (-4,-5,-6)--(-4,-5,-5);
 \draw[p] (-12,7,-8)--(-11,7,-8);
 \draw[v] (-24,28,-14)--(-24,28,-13);
 \draw[p] (-24,27,-13)--(-23,27,-13);
 \draw[v] (-5,-4,-5)--(-5,-4,-4);
 \draw[p] (-5,-3,-7)--(-4,-3,-7);
 \draw[v] (-12,7,-7)--(-12,7,-6);
 \draw[v] (-4,-4,-7)--(-4,-4,-6);
 \draw[p] (-4,-5,-6)--(-3,-5,-6);
 \draw[v] (-12,9,-10)--(-12,9,-9);
 \draw[p] (-29,34,-13)--(-28,34,-13);
 \draw[p] (-12,7,-7)--(-12,8,-7);
 \draw[p] (-25,28,-12)--(-24,28,-12);
 \draw[p] (-12,9,-10)--(-12,10,-10);
 \draw[v] (-25,31,-16)--(-25,31,-15);
 \draw[p] (-14,9,-6)--(-13,9,-6);
 \draw[p] (-24,28,-14)--(-23,28,-14);
 \draw[p] (-5,-4,-5)--(-4,-4,-5);
 \draw[p] (-13,8,-6)--(-13,9,-6);
 \draw[p] (-4,-5,-5)--(-4,-4,-5);
 \draw[p] (-26,31,-14)--(-25,31,-14);
 \draw[v] (-25,30,-14)--(-25,30,-13);
 \draw[v] (-24,28,-13)--(-24,28,-12);
 \draw[p] (-24,27,-12)--(-23,27,-12);
 \draw[v] (-13,9,-7)--(-13,9,-6);
 \draw[v] (-4,-4,-6)--(-4,-4,-5);
 \draw[v] (-12,9,-9)--(-12,9,-8);
 \draw[p] (-12,8,-8)--(-11,8,-8);
 \draw[p] (-25,30,-14)--(-25,31,-14);
 \draw[p] (-24,28,-13)--(-24,29,-13);
 \draw[p] (-4,-4,-6)--(-4,-3,-6);
 \draw[p] (-21,14,2)--(-20,14,2);
 \draw[p] (-12,9,-9)--(-12,10,-9);
 \draw[v] (-25,31,-15)--(-25,31,-14);
 \draw[p] (-11,7,-8)--(-11,8,-8);
 \draw[v] (-4,-3,-7)--(-4,-3,-6);
 \draw[p] (-12,9,-9)--(-11,9,-9);
 \draw[p] (-25,31,-15)--(-25,32,-15);
 \draw[v] (-25,30,-13)--(-25,30,-12);
 \draw[v] (-20,14,1)--(-20,14,2);
 \draw[v] (-24,28,-12)--(-24,28,-11);
 \draw[v] (-25,32,-16)--(-25,32,-15);
 \draw[v] (-13,9,-6)--(-13,9,-5);
 \draw[p] (-25,30,-13)--(-25,31,-13);
 \draw[p] (-3,-5,-6)--(-2,-5,-6);
 \draw[p] (-28,34,-13)--(-27,34,-13);
 \draw[p] (-13,9,-6)--(-13,10,-6);
 \draw[p] (-19,14,-1)--(-19,15,-1);
 \draw[p] (-12,9,-8)--(-12,10,-8);
 \draw[p] (-20,14,1)--(-19,14,1);
 \draw[p] (-25,32,-16)--(-24,32,-16);
 \draw[p] (-27,33,-13)--(-27,34,-13);
 \draw[p] (-12,6,-3)--(-12,7,-3);
 \draw[p] (-27,33,-13)--(-26,33,-13);
 \draw[v] (-25,30,-12)--(-25,30,-11);
 \draw[v] (-25,32,-15)--(-25,32,-14);
 \draw[p] (-23,27,-12)--(-22,27,-12);
 \draw[p] (-25,30,-12)--(-25,31,-12);
 \draw[p] (-4,-3,-6)--(-3,-3,-6);
 \draw[p] (-20,14,2)--(-20,15,2);
 \draw[p] (-12,10,-9)--(-11,10,-9);
 \draw[p] (-25,32,-15)--(-25,33,-15);
 \draw[p] (-25,30,-12)--(-24,30,-12);
 \draw[p] (-24,28,-11)--(-23,28,-11);
 \draw[p] (-27,33,-12)--(-27,34,-12);
 \draw[v] (-19,15,-1)--(-19,15,0);
 \draw[p] (-13,9,-5)--(-12,9,-5);
 \draw[p] (-4,-4,-4)--(-3,-4,-4);
 \draw[v] (-12,10,-8)--(-12,10,-7);
 \draw[p] (-23,27,-11)--(-23,28,-11);
 \draw[p] (-11,9,-9)--(-10,9,-9);
 \draw[p] (-27,33,-12)--(-26,33,-12);
 \draw[p] (-23,29,-14)--(-23,30,-14);
 \draw[v] (-25,32,-14)--(-25,32,-13);
 \draw[v] (-19,14,1)--(-19,14,2);
 \draw[v] (-23,28,-12)--(-23,28,-11);
 \draw[v] (-12,7,-3)--(-12,7,-2);
 \draw[p] (-13,10,-6)--(-12,10,-6);
 \draw[p] (-26,32,-12)--(-26,33,-12);
 \draw[p] (-23,29,-14)--(-22,29,-14);
 \draw[p] (-14,9,-2)--(-14,10,-2);
 \draw[p] (-12,10,-8)--(-11,10,-8);
 \draw[p] (-25,32,-14)--(-25,33,-14);
 \draw[p] (-19,14,1)--(-19,15,1);
 \draw[p] (-23,28,-12)--(-23,29,-12);
 \draw[p] (-16,11,-1)--(-15,11,-1);
 \draw[p] (-2,-5,-6)--(-1,-5,-6);
 \draw[p] (-12,7,-3)--(-12,8,-3);
 \draw[v] (-26,33,-13)--(-26,33,-12);
 \draw[p] (-26,32,-12)--(-25,32,-12);
 \draw[p] (-25,30,-11)--(-24,30,-11);
 \draw[p] (-14,9,-2)--(-13,9,-2);
 \draw[v] (-25,33,-15)--(-25,33,-14);
 \draw[p] (-25,32,-14)--(-24,32,-14);
 \draw[v] (-19,15,0)--(-19,15,1);
 \draw[v] (-12,10,-7)--(-12,10,-6);
 \draw[p] (-13,8,-2)--(-13,9,-2);
 \draw[p] (-12,8,-4)--(-12,9,-4);
 \draw[v] (-15,11,-2)--(-15,11,-1);
 \draw[p] (-22,27,-12)--(-22,28,-12);
 \draw[p] (-12,10,-7)--(-12,11,-7);
 \draw[p] (-26,33,-13)--(-25,33,-13);
 \draw[v] (-25,32,-13)--(-25,32,-12);
 \draw[p] (-25,31,-12)--(-24,31,-12);
 \draw[v] (-24,30,-12)--(-24,30,-11);
 \draw[p] (-20,15,2)--(-19,15,2);
 \draw[p] (-13,8,-2)--(-12,8,-2);
 \draw[v] (-24,32,-15)--(-24,32,-14);
 \draw[p] (-19,15,0)--(-18,15,0);
 \draw[v] (-12,9,-5)--(-12,9,-4);
 \draw[p] (-12,8,-4)--(-11,8,-4);
 \draw[p] (-29,29,0)--(-29,30,0);
 \draw[v] (-3,-4,-4)--(-3,-4,-3);
 \draw[p] (-25,32,-13)--(-25,33,-13);
 \draw[p] (-19,14,2)--(-19,15,2);
 \draw[p] (-11,10,-9)--(-10,10,-9);
 \draw[p] (-12,7,-2)--(-12,8,-2);
 \draw[p] (-27,34,-12)--(-26,34,-12);
 \draw[p] (-23,30,-14)--(-23,31,-14);
 \draw[v] (-26,33,-12)--(-26,33,-11);
 \draw[p] (-15,11,-2)--(-14,11,-2);
 \draw[v] (-14,10,-2)--(-14,10,-1);
 \draw[v] (-29,30,-1)--(-29,30,0);
 \draw[p] (-3,-4,-4)--(-3,-3,-4);
 \draw[v] (-25,33,-14)--(-25,33,-13);
 \draw[v] (-19,15,1)--(-19,15,2);
 \draw[p] (-10,9,-9)--(-10,10,-9);
 \draw[p] (-24,32,-15)--(-23,32,-15);
 \draw[v] (-23,31,-15)--(-23,31,-14);
 \draw[p] (-26,33,-12)--(-26,34,-12);
 \draw[v] (-22,29,-14)--(-22,29,-13);
 \draw[p] (-12,9,-5)--(-11,9,-5);
 \draw[p] (-14,10,-2)--(-14,11,-2);
 \draw[p] (-29,30,-1)--(-29,31,-1);
 \draw[p] (-24,29,-10)--(-24,30,-10);
 \draw[p] (-23,31,-15)--(-23,32,-15);
 \draw[v] (-25,32,-12)--(-25,32,-11);
 \draw[v] (-29,31,-2)--(-29,31,-1);
 \draw[v] (-24,30,-11)--(-24,30,-10);
 \draw[p] (-24,29,-10)--(-23,29,-10);
 \draw[p] (-25,33,-14)--(-24,33,-14);
 \draw[v] (-24,32,-14)--(-24,32,-13);
 \draw[p] (-19,15,1)--(-18,15,1);
 \draw[p] (-23,29,-12)--(-22,29,-12);
 \draw[v] (-12,9,-4)--(-12,9,-3);
 \draw[p] (-1,-5,-6)--(-1,-4,-6);
 \draw[p] (-12,8,-3)--(-11,8,-3);
 \draw[p] (-29,29,1)--(-29,30,1);
 \draw[p] (-24,30,-11)--(-24,31,-11);
 \draw[p] (-27,25,3)--(-27,26,3);
 \draw[v] (-2,-4,-5)--(-2,-4,-4);
 \draw[p] (-24,32,-14)--(-24,33,-14);
 \draw[v] (-26,33,-11)--(-26,33,-10);
 \draw[p] (-26,32,-10)--(-25,32,-10);
 \draw[v] (-25,31,-10)--(-25,31,-9);
 \draw[p] (-15,11,-1)--(-14,11,-1);
 \draw[v] (-29,30,0)--(-29,30,1);
 \draw[p] (-29,29,1)--(-28,29,1);
 \draw[p] (-29,31,-2)--(-28,31,-2);
 \draw[v] (-19,15,2)--(-19,15,3);
 \draw[p] (-2,-4,-5)--(-2,-3,-5);
 \draw[p] (-27,25,3)--(-26,25,3);
 \draw[p] (-24,32,-14)--(-23,32,-14);
 \draw[v] (-4,-3,-2)--(-4,-3,-1);
 \draw[p] (-26,33,-11)--(-26,34,-11);
 \draw[v] (-22,29,-13)--(-22,29,-12);
 \draw[p] (-12,9,-4)--(-11,9,-4);
 \draw[p] (-25,31,-10)--(-25,32,-10);
 \draw[p] (-22,28,-12)--(-21,28,-12);
 \draw[p] (-14,10,-1)--(-14,11,-1);
 \draw[v] (-3,-3,-4)--(-3,-3,-3);
 \draw[p] (-3,-4,-3)--(-2,-4,-3);
 \draw[p] (-24,31,-12)--(-24,32,-12);
 \draw[p] (-4,-3,-2)--(-4,-2,-2);
 \draw[p] (-22,29,-13)--(-22,30,-13);
 \draw[v] (-25,32,-11)--(-25,32,-10);
 \draw[p] (-11,8,-4)--(-11,9,-4);
 \draw[v] (-14,11,-2)--(-14,11,-1);
 \draw[p] (-25,33,-13)--(-24,33,-13);
 \draw[v] (-24,32,-13)--(-24,32,-12);
 \draw[v] (-26,25,2)--(-26,25,3);
 \draw[v] (-23,32,-15)--(-23,32,-14);
 \draw[p] (-4,-3,-2)--(-3,-3,-2);
 \draw[p] (-23,31,-14)--(-22,31,-14);
 \draw[p] (-25,32,-11)--(-25,33,-11);
 \draw[p] (-27,23,7)--(-27,24,7);
 \draw[p] (-29,31,-1)--(-29,32,-1);
 \draw[p] (-19,14,4)--(-19,15,4);
 \draw[p] (-24,32,-13)--(-24,33,-13);
 \draw[p] (-26,25,2)--(-26,26,2);
 \draw[v] (-29,30,1)--(-29,30,2);
 \draw[v] (-25,33,-12)--(-25,33,-11);
 \draw[p] (-27,23,7)--(-26,23,7);
 \draw[v] (-24,31,-11)--(-24,31,-10);
 \draw[p] (-16,12,1)--(-16,13,1);
 \draw[v] (-19,15,3)--(-19,15,4);
 \draw[p] (-2,-4,-4)--(-2,-3,-4);
 \draw[p] (-1,-4,-6)--(-1,-3,-6);
 \draw[p] (-12,9,-3)--(-11,9,-3);
 \draw[p] (-25,31,-9)--(-25,32,-9);
 \draw[p] (-20,15,5)--(-20,16,5);
 \draw[p] (-29,30,1)--(-29,31,1);
 \draw[v] (-3,-3,-3)--(-3,-3,-2);
 \draw[p] (-27,26,3)--(-27,27,3);
 \draw[p] (-19,15,3)--(-19,16,3);
 \draw[p] (-16,12,1)--(-15,12,1);
 \draw[p] (-2,-4,-4)--(-1,-4,-4);
 \draw[p] (-26,33,-10)--(-25,33,-10);
 \draw[v] (-25,32,-10)--(-25,32,-9);
 \draw[p] (-11,8,-3)--(-11,9,-3);
 \draw[p] (-25,31,-9)--(-24,31,-9);
 \draw[v] (-14,11,-1)--(-14,11,0);
 \draw[p] (-21,27,-11)--(-21,28,-11);
 \draw[p] (-20,15,5)--(-19,15,5);
 \draw[p] (-25,33,-12)--(-24,33,-12);
 \draw[v] (-24,32,-12)--(-24,32,-11);
 \draw[p] (-26,32,-8)--(-26,33,-8);
 \draw[p] (-23,29,-10)--(-22,29,-10);
 \draw[p] (-4,-3,-1)--(-3,-3,-1);
 \draw[p] (-25,32,-10)--(-25,33,-10);
 \draw[p] (-18,15,1)--(-17,15,1);
 \draw[p] (-22,29,-12)--(-21,29,-12);
 \draw[v] (-21,28,-12)--(-21,28,-11);
 \draw[p] (-3,-3,-3)--(-2,-3,-3);
 \draw[p] (-24,32,-12)--(-24,33,-12);
 \draw[p] (-16,13,0)--(-15,13,0);
 \draw[p] (-2,-3,-5)--(-1,-3,-5);
 \draw[p] (-26,32,-8)--(-25,32,-8);
 \draw[v] (-29,30,2)--(-29,30,3);
 \draw[v] (-25,33,-11)--(-25,33,-10);
 \draw[v] (-24,31,-10)--(-24,31,-9);
 \draw[v] (-19,15,4)--(-19,15,5);
 \draw[p] (-2,-4,-3)--(-2,-3,-3);
 \draw[p] (-28,29,1)--(-27,29,1);
 \draw[v] (-24,33,-13)--(-24,33,-12);
 \draw[p] (-28,31,-2)--(-27,31,-2);
 \draw[p] (-26,25,3)--(-25,25,3);
 \draw[p] (-22,28,-10)--(-21,28,-10);
 \draw[v] (-3,-3,-2)--(-3,-3,-1);
 \draw[p] (-27,24,7)--(-27,25,7);
 \draw[p] (-24,31,-10)--(-24,32,-10);
 \draw[v] (-2,-3,-4)--(-2,-3,-3);
 \draw[p] (-26,33,-9)--(-25,33,-9);
 \draw[v] (-1,-3,-6)--(-1,-3,-5);
 \draw[v] (-25,32,-9)--(-25,32,-8);
 \draw[p] (-29,30,2)--(-28,30,2);
 \draw[p] (-2,-5,-1)--(-2,-4,-1);
 \draw[v] (-24,32,-11)--(-24,32,-10);
 \draw[p] (-24,31,-10)--(-23,31,-10);
 \draw[p] (-16,13,1)--(-16,14,1);
 \draw[p] (-4,-3,0)--(-3,-3,0);
 \draw[p] (-26,26,2)--(-25,26,2);
 \draw[p] (-14,11,0)--(-14,12,0);
 \draw[p] (-20,16,5)--(-20,17,5);
 \draw[v] (-21,28,-11)--(-21,28,-10);
 \draw[p] (-24,32,-11)--(-24,33,-11);
 \draw[p] (-27,27,3)--(-27,28,3);
 \draw[v] (-29,30,3)--(-29,30,4);
 \draw[v] (-25,33,-10)--(-25,33,-9);
 \draw[p] (-25,32,-9)--(-24,32,-9);
 \draw[v] (-24,33,-12)--(-24,33,-11);
 \draw[p] (-24,32,-11)--(-23,32,-11);
 \draw[p] (-26,23,7)--(-25,23,7);
 \draw[p] (-15,12,1)--(-15,13,1);
 \draw[v] (-3,-3,-1)--(-3,-3,0);
 \draw[p] (-26,27,1)--(-25,27,1);
 \draw[v] (-25,26,1)--(-25,26,2);
 \draw[p] (-26,33,-8)--(-25,33,-8);
 \draw[v] (-15,13,0)--(-15,13,1);
 \draw[p] (-3,-3,-1)--(-3,-2,-1);
 \draw[p] (-29,30,3)--(-28,30,3);
 \draw[p] (-25,26,1)--(-25,27,1);
 \draw[v] (-24,32,-10)--(-24,32,-9);
 \draw[p] (-25,32,-8)--(-25,33,-8);
 \draw[p] (-22,29,-10)--(-21,29,-10);
 \draw[p] (-28,27,6)--(-28,28,6);
 \draw[p] (-3,-3,-1)--(-2,-3,-1);
 \draw[v] (-2,-4,-1)--(-2,-4,0);
 \draw[p] (-17,15,1)--(-16,15,1);
 \draw[v] (-29,30,4)--(-29,30,5);
 \draw[v] (-25,33,-9)--(-25,33,-8);
 \draw[p] (-15,13,0)--(-14,13,0);
 \draw[p] (-1,-3,-5)--(0,-3,-5);
 \draw[p] (-21,28,-10)--(-21,29,-10);
 \draw[p] (-28,27,6)--(-27,27,6);
 \draw[p] (-27,33,-5)--(-27,34,-5);
 \draw[p] (-2,-4,-1)--(-2,-3,-1);
 \draw[p] (-27,25,7)--(-26,25,7);
 \draw[p] (-30,30,6)--(-30,31,6);
 \draw[p] (-16,14,1)--(-16,15,1);
 \draw[p] (-26,33,-7)--(-26,34,-7);
 \draw[p] (-27,29,1)--(-26,29,1);
 \draw[p] (-29,30,4)--(-29,31,4);
 \draw[p] (-27,31,-2)--(-26,31,-2);
 \draw[p] (-14,12,0)--(-14,13,0);
 \draw[v] (-27,34,-6)--(-27,34,-5);
 \draw[p] (-27,33,-5)--(-26,33,-5);
 \draw[p] (-27,28,3)--(-27,29,3);
 \draw[v] (-30,31,5)--(-30,31,6);
 \draw[p] (-25,22,8)--(-25,23,8);
 \draw[p] (-26,33,-7)--(-25,33,-7);
 \draw[v] (-29,31,3)--(-29,31,4);
 \draw[p] (-3,-3,0)--(-3,-2,0);
 \draw[p] (-24,22,6)--(-24,23,6);
 \draw[v] (-28,29,4)--(-28,29,5);
 \draw[p] (-20,17,5)--(-19,17,5);
 \draw[p] (-2,-3,-2)--(-2,-2,-2);
 \draw[p] (-30,31,5)--(-30,32,5);
 \draw[v] (-25,23,7)--(-25,23,8);
 \draw[v] (-25,27,1)--(-25,27,2);
 \draw[p] (-25,26,2)--(-24,26,2);
 \draw[p] (-27,34,-6)--(-26,34,-6);
 \draw[p] (-19,16,5)--(-19,17,5);
 \draw[p] (-26,25,6)--(-26,26,6);
 \draw[v] (-25,33,-8)--(-25,33,-7);
 \draw[p] (-24,23,5)--(-24,24,5);
 \draw[p] (-29,31,3)--(-28,31,3);
 \draw[v] (-28,30,3)--(-28,30,4);
 \draw[p] (-2,-4,0)--(-2,-3,0);
 \draw[p] (-28,29,4)--(-27,29,4);
 \draw[p] (-30,30,7)--(-30,31,7);
 \draw[v] (-26,26,5)--(-26,26,6);
 \draw[p] (-27,29,2)--(-26,29,2);
 \draw[p] (-29,30,5)--(-29,31,5);
 \draw[p] (-25,33,-8)--(-25,34,-8);
 \draw[p] (-28,28,6)--(-28,29,6);
 \draw[p] (-20,17,6)--(-20,18,6);
 \draw[p] (-3,-2,-1)--(-2,-2,-1);
 \draw[p] (-24,23,5)--(-23,23,5);
 \draw[p] (-28,30,3)--(-28,31,3);
 \draw[v] (-30,31,6)--(-30,31,7);
 \draw[p] (-30,30,7)--(-29,30,7);
 \draw[p] (-26,26,5)--(-26,27,5);
 \draw[p] (-26,28,2)--(-26,29,2);
 \draw[p] (-29,30,5)--(-28,30,5);
 \draw[v] (-28,29,5)--(-28,29,6);
 \draw[p] (-27,34,-5)--(-27,35,-5);
 \draw[p] (-20,17,6)--(-19,17,6);
 \draw[v] (-27,27,6)--(-27,27,7);
 \draw[p] (-27,26,7)--(-26,26,7);
 \draw[p] (-26,34,-7)--(-26,35,-7);
 \draw[v] (-26,29,1)--(-26,29,2);
 \draw[p] (-26,28,2)--(-25,28,2);
 \draw[v] (-24,23,6)--(-24,23,7);
 \draw[p] (-28,29,5)--(-28,30,5);
 \draw[p] (-27,27,6)--(-27,28,6);
 \draw[v] (-2,-2,-2)--(-2,-2,-1);
 \draw[p] (-26,25,7)--(-26,26,7);
 \draw[p] (-27,29,3)--(-27,30,3);
 \draw[v] (-25,33,-7)--(-25,33,-6);
 \draw[p] (-24,23,6)--(-24,24,6);
 \draw[p] (-29,31,4)--(-28,31,4);
 \draw[p] (-25,27,2)--(-25,28,2);
 \draw[v] (-28,30,4)--(-28,30,5);
 \draw[v] (-20,19,4)--(-20,19,5);
 \draw[p] (-28,29,5)--(-27,29,5);
 \draw[v] (-19,17,5)--(-19,17,6);
 \draw[p] (-2,-2,-2)--(-2,-1,-2);
 \draw[v] (-26,26,6)--(-26,26,7);
 \draw[p] (-25,23,8)--(-24,23,8);
 \draw[p] (-25,33,-7)--(-25,34,-7);
 \draw[p] (-22,23,2)--(-22,24,2);
 \draw[p] (-21,21,3)--(-21,22,3);
 \draw[p] (-3,-2,0)--(-2,-2,0);
 \draw[p] (-20,19,4)--(-20,20,4);
 \draw[p] (-26,31,-2)--(-25,31,-2);
 \draw[p] (-26,33,-5)--(-25,33,-5);
 \draw[p] (-30,32,5)--(-29,32,5);
 \draw[v] (-25,34,-8)--(-25,34,-7);
 \draw[p] (-22,23,2)--(-21,23,2);
 \draw[p] (-28,28,7)--(-27,28,7);
 \draw[p] (-21,21,3)--(-20,21,3);
 \draw[p] (-2,-3,0)--(-2,-2,0);
 \draw[p] (-28,30,4)--(-27,30,4);
 \draw[v] (-26,27,5)--(-26,27,6);
 \draw[v] (-24,23,7)--(-24,23,8);
 \draw[p] (-28,29,6)--(-28,30,6);
 \draw[p] (-20,18,6)--(-20,19,6);
 \draw[p] (-27,27,7)--(-27,28,7);
 \draw[p] (-24,24,5)--(-23,24,5);
 \draw[p] (-27,29,4)--(-27,30,4);
 \draw[v] (-25,31,-3)--(-25,31,-2);
 \draw[p] (-30,31,7)--(-29,31,7);
 \draw[p] (-26,27,5)--(-26,28,5);
 \draw[p] (-26,34,-6)--(-25,34,-6);
 \draw[v] (-25,33,-6)--(-25,33,-5);
 \draw[v] (-29,32,4)--(-29,32,5);
 \draw[p] (-24,23,7)--(-24,24,7);
 \draw[p] (-29,31,5)--(-28,31,5);
 \draw[v] (-28,30,5)--(-28,30,6);
 \draw[p] (-28,29,6)--(-27,29,6);
 \draw[p] (-23,23,5)--(-23,24,5);
 \draw[v] (-26,26,7)--(-26,26,8);
 \draw[v] (-27,30,3)--(-27,30,4);
 \draw[p] (-25,31,-3)--(-25,32,-3);
 \draw[p] (-25,33,-6)--(-25,34,-6);
 \draw[p] (-28,30,5)--(-28,31,5);
 \draw[p] (-20,19,5)--(-20,20,5);
 \draw[v] (-2,-1,-2)--(-2,-1,-1);
 \draw[v] (-23,24,4)--(-23,24,5);
 \draw[v] (-25,32,-4)--(-25,32,-3);
 \draw[p] (-26,35,-7)--(-25,35,-7);
 \draw[p] (-29,30,7)--(-28,30,7);
 \draw[v] (-25,34,-7)--(-25,34,-6);
 \draw[p] (-29,32,4)--(-28,32,4);
 \draw[p] (-20,19,5)--(-19,19,5);
 \draw[p] (-23,24,4)--(-23,25,4);
 \draw[p] (-25,34,-7)--(-25,35,-7);
 \draw[p] (-22,24,2)--(-22,25,2);
 \draw[p] (-21,22,3)--(-21,23,3);
 \draw[p] (-24,24,6)--(-23,24,6);
 \draw[p] (-28,31,4)--(-28,32,4);
 \draw[p] (-26,32,-2)--(-25,32,-2);
 \draw[p] (-27,29,5)--(-27,30,5);
 \draw[v] (-25,31,-2)--(-25,31,-1);
 \draw[p] (-26,27,6)--(-26,28,6);
 \draw[p] (-23,24,4)--(-22,24,4);
 \draw[p] (-25,32,-4)--(-24,32,-4);
 \draw[v] (-28,30,6)--(-28,30,7);
 \draw[v] (-21,23,2)--(-21,23,3);
 \draw[v] (-27,28,7)--(-27,28,8);
 \draw[v] (-26,26,8)--(-26,26,9);
 \draw[p] (-20,20,4)--(-19,20,4);
 \draw[p] (-25,31,-2)--(-25,32,-2);
 \draw[p] (-20,19,6)--(-20,20,6);
 \draw[v] (-23,24,5)--(-23,24,6);
 \draw[v] (-25,34,-6)--(-25,34,-5);
 \draw[p] (-25,33,-5)--(-24,33,-5);
 \draw[p] (-29,32,5)--(-28,32,5);
 \draw[v] (-21,24,1)--(-21,24,2);
 \draw[p] (-2,-1,-1)--(-2,0,-1);
 \draw[p] (-20,21,3)--(-19,21,3);
 \draw[p] (-26,26,8)--(-25,26,8);
 \draw[p] (-25,32,-3)--(-25,33,-3);
 \draw[p] (-25,34,-6)--(-25,35,-6);
 \draw[p] (-28,29,8)--(-28,30,8);
 \draw[v] (-25,31,-1)--(-25,31,0);
 \draw[p] (-2,-1,-1)--(-1,-1,-1);
 \draw[v] (-25,33,-4)--(-25,33,-3);
 \draw[p] (-25,32,-3)--(-24,32,-3);
 \draw[v] (-22,25,2)--(-22,25,3);
 \draw[v] (-28,30,7)--(-28,30,8);
 \draw[p] (-28,29,8)--(-27,29,8);
 \draw[v] (-27,30,5)--(-27,30,6);
 \draw[p] (-21,24,1)--(-20,24,1);
 \draw[p] (-25,31,-1)--(-25,32,-1);
 \draw[p] (-27,29,6)--(-26,29,6);
 \draw[p] (-26,35,-5)--(-26,36,-5);
 \draw[v] (-26,28,6)--(-26,28,7);
 \draw[p] (-25,33,-4)--(-25,34,-4);
 \draw[p] (-22,25,2)--(-22,26,2);
 \draw[p] (-21,23,3)--(-21,24,3);
 \draw[v] (-25,32,-2)--(-25,32,-1);
 \draw[p] (-19,19,5)--(-19,20,5);
 \draw[p] (-25,31,-1)--(-24,31,-1);
 \draw[p] (-26,35,-5)--(-25,35,-5);
 \draw[v] (-25,34,-5)--(-25,34,-4);
 \draw[p] (-25,33,-4)--(-24,33,-4);
 \draw[p] (-28,30,7)--(-27,30,7);
 \draw[v] (-21,24,2)--(-21,24,3);
 \draw[p] (-27,28,8)--(-26,28,8);
 \draw[p] (-26,26,9)--(-25,26,9);
 \draw[p] (-26,28,6)--(-25,28,6);
 \draw[p] (-25,34,-5)--(-25,35,-5);
 \draw[p] (-24,32,-4)--(-24,33,-4);
 \draw[p] (-21,24,2)--(-21,25,2);
 \draw[v] (-25,31,0)--(-25,31,1);
 \draw[p] (-19,20,4)--(-19,21,4);
 \draw[v] (-25,35,-6)--(-25,35,-5);
 \draw[p] (-22,24,4)--(-21,24,4);
 \draw[v] (-24,33,-5)--(-24,33,-4);
 \draw[p] (-20,20,6)--(-19,20,6);
 \draw[v] (-27,30,6)--(-27,30,7);
 \draw[p] (-25,31,0)--(-25,32,0);
 \draw[v] (-19,21,3)--(-19,21,4);
 \draw[p] (-27,30,6)--(-27,31,6);
 \draw[v] (-25,32,-1)--(-25,32,0);
 \draw[p] (-25,31,0)--(-24,31,0);
 \draw[v] (-25,34,-4)--(-25,34,-3);
 \draw[p] (-22,25,3)--(-21,25,3);
 \draw[v] (-21,24,3)--(-21,24,4);
 \draw[p] (-25,30,2)--(-25,31,2);
 \draw[p] (-25,32,-1)--(-25,33,-1);
 \draw[v] (-19,20,5)--(-19,20,6);
 \draw[v] (-26,29,6)--(-26,29,7);
 \draw[p] (-1,-1,-1)--(-1,0,-1);
 \draw[p] (-26,28,7)--(-25,28,7);
 \draw[p] (-24,32,-3)--(-24,33,-3);
 \draw[p] (-21,24,3)--(-21,25,3);
 \draw[p] (-27,29,8)--(-27,30,8);
 \draw[v] (-25,31,1)--(-25,31,2);
 \draw[p] (-26,36,-5)--(-25,36,-5);
 \draw[v] (-24,31,-1)--(-24,31,0);
 \draw[v] (-27,30,7)--(-27,30,8);
 \draw[p] (-25,31,1)--(-25,32,1);
 \draw[p] (-25,35,-5)--(-25,36,-5);
 \draw[p] (-24,33,-4)--(-24,34,-4);
 \draw[p] (-27,30,7)--(-27,31,7);
 \draw[p] (-25,30,3)--(-25,31,3);
 \draw[p] (-1,-1,0)--(-1,0,0);
 \draw[p] (-26,28,8)--(-25,28,8);
 \draw[p] (-19,21,4)--(-18,21,4);
 \draw[v] (-25,31,2)--(-25,31,3);
 \draw[p] (-19,20,6)--(-19,21,6);
 \draw[p] (-26,29,7)--(-26,30,7);
 \draw[v] (-1,0,-1)--(-1,0,0);
 \draw[p] (-25,34,-3)--(-24,34,-3);
 \draw[p] (-24,31,0)--(-24,32,0);
 \draw[p] (-26,29,7)--(-25,29,7);
 \draw[p] (-24,33,-3)--(-24,34,-3);
 \draw[p] (-26,31,4)--(-25,31,4);
 \draw[p] (-25,33,-1)--(-24,33,-1);
 \draw[p] (-25,28,7)--(-25,29,7);
 \draw[v] (-24,34,-4)--(-24,34,-3);
 \draw[p] (-27,30,8)--(-26,30,8);
 \draw[p] (-24,32,-1)--(-24,33,-1);
 \draw[v] (-25,31,3)--(-25,31,4);
 \draw[p] (-27,31,7)--(-26,31,7);
 \draw[p] (-1,0,0)--(0,0,0);
 \draw[p] (-24,32,0)--(-24,33,0);
 \draw[p] (-25,28,8)--(-24,28,8);
 \draw[v] (-24,33,-1)--(-24,33,0);
 \draw[v] (-27,32,7)--(-27,32,8);
 \draw[p] (-27,32,7)--(-26,32,7);
 \draw[p] (-26,31,7)--(-26,32,7);
 \draw[p] (-25,29,8)--(-25,30,8);
 \draw[p] (-25,29,8)--(-24,29,8);
 \draw[p] (-27,32,8)--(-27,33,8);
 \draw[p] (-24,28,8)--(-24,29,8);
 \draw[p] (-27,32,8)--(-26,32,8);
 \draw[p] (-26,31,8)--(-26,32,8);
 \draw[p] (-26,31,8)--(-25,31,8);
 \draw[p] (-25,30,8)--(-25,31,8);
\end{scope}
\end{scope}
\coordinate (start) at (6.92036,3.16571);
\coordinate (finish) at (2.08779,1.38714);
\draw[berwink,line width=.85pt,fill=white] (start) circle[radius=2.1pt];
\fill[berwink] ([yshift=2.35pt]finish)--([xshift=2.35pt]finish)--
  ([yshift=-2.35pt]finish)--([xshift=-2.35pt]finish)--cycle;
\draw[berwink!80,line width=.45pt] ([xshift=1pt,yshift=2.1pt]start)--++(.16,.23)
  node[label,anchor=south west] {$S_0$};
\draw[berwink!80,line width=.45pt] ([yshift=-2.35pt]finish)--++(.10,-.20)
  node[label,anchor=north west,fill=white] {$S_{1000}$};
\begin{scope}[shift={(7.47,.48)},draw=berwink!76,
  axis/.style={-{Stealth[length=2.5pt,width=1.9pt]},line width=.46pt}]
  \draw[axis] (0,0)--(.35,-.17) node[label,anchor=west] {$x$};
  \draw[axis] (0,0)--(-.49,-.13) node[label,anchor=east] {$y$};
  \draw[axis] (0,0)--(0,.56) node[label,anchor=south] {$z$};
\end{scope}
\end{tikzpicture}
\endgroup
% end of model_simulation%
\caption{A 1,000-step simulation of $M(3,2,1)$ from the origin.
The 594 blue planar steps are first departures from 594 distinct vertices.
The 406 vertical steps are orange. The gray trace is the projection of the
same path onto the plane $z=-17$ (grid spacing~8). The dotted line joins
$S_0$ to its projection. Repeated edges are drawn once.}
\label{fig:model-simulation}
\end{minipage}

==> figures/nested-rectangles.tex <==
\begin{figure}[htbp]
\centering
% Begin figures/nested_rectangles.tex
% Nested space-time rectangles in the proof of Proposition 4.1 (three scales shown).
% The two paths are simulated random-walk paths; the picture is schematic.
\begin{tikzpicture}[
  x=0.9cm,y=1.12cm,font=\small,>=Stealth,
  axis/.style={line width=0.45pt,-{Stealth[length=4pt]}},
  guide/.style={black!45,line width=0.35pt,densely dotted},
  hit/.style={black,line width=0.55pt,line join=round},
  miss/.style={black!75,line width=0.62pt,dash pattern=on 2.5pt off 1.4pt,line join=round},
  lab/.style={font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1.2pt}
]
  % rectangles [s_i,T] x [-a_i,a_i]  (after the reduction to z=0)
  \fill[black!4]  (0,-2.600) rectangle (12,2.600);
  \fill[black!9]  (6,-1.838) rectangle (12,1.838);
  \fill[black!14] (9,-1.300) rectangle (12,1.300);
  \fill[black!20] (10.5,-0.919) rectangle (12,0.919);
  \draw[black!55,line width=0.4pt] (0,-2.600) rectangle (12,2.600);
  \draw[black!55,line width=0.4pt] (6,-1.838) rectangle (12,1.838);
  \draw[black!55,line width=0.4pt] (9,-1.300) rectangle (12,1.300);
  \draw[black!55,line width=0.4pt] (10.5,-0.919) rectangle (12,0.919);
  \draw[guide] (0,0) -- (12,0);
  \node[left] at (0,0) {$0$};

  % time axis
  \draw[axis] (0,-3.0) -- (12.75,-3.0) node[right] {$t$};
  \foreach \x/\lab in {0/$s_0$,6/$s_1$,9/$s_2$,10.5/$s_3$,12/$T$}{
    \draw[line width=0.45pt] (\x,-2.94) -- (\x,-3.06);
    \node[below] at (\x,-3.06) {\lab};
  }
  \foreach \x/\y in {0/2.600,6/1.838,9/1.300,10.5/0.919,12/2.600}{\draw[guide] (\x,-\y) -- (\x,-2.94);}

  % levels +-a_i (all rectangles share the right-hand side t=T)
  \foreach \y/\lab in {2.600/$a_0$,1.838/$a_1$,1.300/$a_2$,0.919/$a_3$,-0.919/$-a_3$,-2.600/$-a_0$}{
    \draw[line width=0.45pt] (12,\y) -- (12.12,\y);
    \node[right,font=\scriptsize] at (12.12,\y) {\lab};
  }

  % a path that enters every rectangle and ends in the target interval
  \draw[hit] plot coordinates {
    (0.00,2.000) (0.06,2.082) (0.12,2.000) (0.18,1.925) (0.24,1.764) (0.30,1.563)
    (0.36,1.327) (0.42,1.404) (0.48,1.574) (0.54,1.641) (0.60,1.684) (0.66,1.728)
    (0.72,1.709) (0.78,1.857) (0.84,1.739) (0.90,1.902) (0.96,1.878) (1.02,1.870)
    (1.08,1.684) (1.14,1.696) (1.20,2.071) (1.26,2.060) (1.32,1.999) (1.38,2.059)
    (1.44,2.210) (1.50,2.368) (1.56,2.261) (1.62,2.082) (1.68,1.921) (1.74,1.912)
    (1.80,1.607) (1.86,1.842) (1.92,1.741) (1.98,1.706) (2.04,1.952) (2.10,1.797)
    (2.16,1.798) (2.22,1.694) (2.28,1.783) (2.34,1.680) (2.40,1.720) (2.46,1.596)
    (2.52,1.746) (2.58,1.665) (2.64,1.470) (2.70,1.510) (2.76,1.190) (2.82,1.432)
    (2.88,1.501) (2.94,1.551) (3.00,1.569) (3.06,1.755) (3.12,1.763) (3.18,1.733)
    (3.24,1.646) (3.30,1.678) (3.36,1.922) (3.42,1.760) (3.48,1.890) (3.54,1.916)
    (3.60,1.981) (3.66,2.207) (3.72,2.307) (3.78,2.146) (3.84,2.126) (3.90,1.894)
    (3.96,1.910) (4.02,1.748) (4.08,1.965) (4.14,2.021) (4.20,1.624) (4.26,1.820)
    (4.32,1.724) (4.38,1.608) (4.44,1.778) (4.50,2.082) (4.56,2.398) (4.62,2.299)
    (4.68,2.122) (4.74,2.316) (4.80,2.353) (4.86,2.165) (4.92,2.401) (4.98,2.367)
    (5.04,2.371) (5.10,2.162) (5.16,2.131) (5.22,2.070) (5.28,2.017) (5.34,1.847)
    (5.40,1.715) (5.46,1.727) (5.52,1.649) (5.58,1.641) (5.64,1.654) (5.70,1.675)
    (5.76,1.771) (5.82,1.797) (5.88,2.020) (5.94,2.115) (6.00,1.972) (6.06,1.920)
    (6.12,1.944) (6.18,1.874) (6.24,2.036) (6.30,1.729) (6.36,1.776) (6.42,1.842)
    (6.48,1.638) (6.54,1.414) (6.60,1.748) (6.66,1.795) (6.72,1.827) (6.78,1.668)
    (6.84,1.782) (6.90,1.693) (6.96,1.609) (7.02,1.686) (7.08,1.859) (7.14,1.852)
    (7.20,1.622) (7.26,1.600) (7.32,1.370) (7.38,1.531) (7.44,1.460) (7.50,1.304)
    (7.56,1.158) (7.62,1.113) (7.68,1.191) (7.74,1.379) (7.80,1.462) (7.86,1.225)
    (7.92,1.081) (7.98,1.148) (8.04,1.061) (8.10,1.094) (8.16,0.896) (8.22,0.591)
    (8.28,0.574) (8.34,0.603) (8.40,0.788) (8.46,0.763) (8.52,0.813) (8.58,1.079)
    (8.64,1.222) (8.70,1.209) (8.76,1.077) (8.82,1.197) (8.88,1.113) (8.94,1.345)
    (9.00,1.424) (9.06,1.518) (9.12,1.770) (9.18,1.809) (9.24,1.912) (9.30,1.817)
    (9.36,1.823) (9.42,1.850) (9.48,1.832) (9.54,2.028) (9.60,1.944) (9.66,2.002)
    (9.72,1.841) (9.78,1.763) (9.84,1.332) (9.90,1.377) (9.96,1.331) (10.02,1.283)
    (10.08,1.101) (10.14,0.931) (10.20,0.779) (10.26,0.649) (10.32,0.752) (10.38,0.437)
    (10.44,0.880) (10.50,0.981) (10.56,0.922) (10.62,1.228) (10.68,1.081) (10.74,1.081)
    (10.80,0.770) (10.86,0.972) (10.92,0.903) (10.98,0.916) (11.04,1.026) (11.10,0.818)
    (11.16,0.852) (11.22,0.854) (11.28,1.066) (11.34,1.204) (11.40,0.848) (11.46,0.891)
    (11.52,0.617) (11.58,0.456) (11.64,0.379) (11.70,0.666) (11.76,0.307) (11.82,0.213)
    (11.88,0.024) (11.94,0.002) (12.00,0.014)
  };
  % a path that enters the rectangles 0 and 1 and then misses rectangle 2
  \draw[miss] plot coordinates {
    (0.00,-2.100) (0.06,-1.974) (0.12,-2.206) (0.18,-2.327) (0.24,-2.471) (0.30,-2.262)
    (0.36,-2.091) (0.42,-2.099) (0.48,-2.112) (0.54,-2.078) (0.60,-2.025) (0.66,-2.010)
    (0.72,-1.772) (0.78,-1.846) (0.84,-1.825) (0.90,-2.003) (0.96,-1.826) (1.02,-1.742)
    (1.08,-1.713) (1.14,-1.674) (1.20,-1.642) (1.26,-1.708) (1.32,-1.760) (1.38,-1.644)
    (1.44,-1.928) (1.50,-1.808) (1.56,-1.885) (1.62,-1.894) (1.68,-1.832) (1.74,-2.109)
    (1.80,-1.896) (1.86,-1.818) (1.92,-1.751) (1.98,-1.576) (2.04,-1.826) (2.10,-1.785)
    (2.16,-1.966) (2.22,-1.804) (2.28,-1.862) (2.34,-1.859) (2.40,-1.824) (2.46,-2.045)
    (2.52,-2.097) (2.58,-2.238) (2.64,-2.227) (2.70,-1.882) (2.76,-1.851) (2.82,-1.610)
    (2.88,-1.703) (2.94,-1.791) (3.00,-2.015) (3.06,-1.755) (3.12,-1.858) (3.18,-1.902)
    (3.24,-2.027) (3.30,-2.006) (3.36,-2.083) (3.42,-1.948) (3.48,-2.015) (3.54,-1.892)
    (3.60,-1.946) (3.66,-1.907) (3.72,-2.016) (3.78,-2.015) (3.84,-2.111) (3.90,-2.040)
    (3.96,-1.927) (4.02,-2.026) (4.08,-2.145) (4.14,-2.148) (4.20,-2.196) (4.26,-2.254)
    (4.32,-2.175) (4.38,-1.941) (4.44,-1.751) (4.50,-1.531) (4.56,-1.740) (4.62,-1.715)
    (4.68,-1.790) (4.74,-1.789) (4.80,-1.947) (4.86,-2.137) (4.92,-2.133) (4.98,-2.037)
    (5.04,-2.049) (5.10,-1.974) (5.16,-2.117) (5.22,-2.246) (5.28,-2.362) (5.34,-2.450)
    (5.40,-2.390) (5.46,-2.174) (5.52,-2.005) (5.58,-1.919) (5.64,-1.784) (5.70,-1.738)
    (5.76,-1.717) (5.82,-1.609) (5.88,-1.863) (5.94,-1.815) (6.00,-1.978) (6.06,-2.227)
    (6.12,-2.093) (6.18,-2.118) (6.24,-2.226) (6.30,-2.044) (6.36,-2.141) (6.42,-1.966)
    (6.48,-1.913) (6.54,-1.880) (6.60,-1.671) (6.66,-1.714) (6.72,-1.586) (6.78,-1.597)
    (6.84,-1.645) (6.90,-1.578) (6.96,-1.596) (7.02,-1.489) (7.08,-1.620) (7.14,-1.679)
    (7.20,-1.686) (7.26,-1.653) (7.32,-1.804) (7.38,-1.923) (7.44,-1.953) (7.50,-2.179)
    (7.56,-1.933) (7.62,-1.892) (7.68,-1.900) (7.74,-1.679) (7.80,-1.581) (7.86,-1.761)
    (7.92,-1.756) (7.98,-1.530) (8.04,-1.318) (8.10,-1.511) (8.16,-1.466) (8.22,-1.603)
    (8.28,-1.748) (8.34,-1.972) (8.40,-1.739) (8.46,-1.797) (8.52,-1.747) (8.58,-1.946)
    (8.64,-1.954) (8.70,-1.851) (8.76,-1.966) (8.82,-1.799) (8.88,-1.735) (8.94,-1.776)
    (9.00,-1.658) (9.06,-1.587) (9.12,-1.650) (9.18,-1.808) (9.24,-1.640) (9.30,-1.657)
    (9.36,-1.659) (9.42,-2.042) (9.48,-1.991) (9.54,-1.930) (9.60,-2.024) (9.66,-1.887)
    (9.72,-1.909) (9.78,-1.873) (9.84,-1.936) (9.90,-1.856) (9.96,-1.838) (10.02,-1.902)
    (10.08,-1.941) (10.14,-1.939) (10.20,-1.881) (10.26,-1.933) (10.32,-2.096) (10.38,-2.010)
    (10.44,-2.185) (10.50,-1.872) (10.56,-1.831) (10.62,-1.788) (10.68,-2.028) (10.74,-1.910)
    (10.80,-1.824) (10.86,-1.798) (10.92,-1.914) (10.98,-2.055) (11.04,-2.289) (11.10,-2.278)
    (11.16,-2.239) (11.22,-2.172) (11.28,-2.346) (11.34,-2.497) (11.40,-2.275) (11.46,-2.217)
    (11.52,-2.172) (11.58,-2.099) (11.64,-2.083) (11.70,-2.049) (11.76,-1.991) (11.82,-1.925)
    (11.88,-2.159) (11.94,-2.212) (12.00,-2.285)
  };

  % target interval |M_T| <= a_N
  \draw[line width=1.6pt] (12,-0.919) -- (12,0.919);

  % entrance times
  \fill (0,2.000) circle[radius=1.3pt];
  \node[lab,anchor=south west] at (0.08,2.000) {$\sigma_0=s_0$};
  \fill (6.30,1.729) circle[radius=1.3pt];
  \node[lab,anchor=south west] at (6.30,2.02) {$\sigma_1$};
  \draw[black!60,line width=0.3pt] (6.30,1.729) -- (6.30,2.02);
  \fill (10.02,1.283) circle[radius=1.3pt];
  \node[lab,anchor=south west] at (10.02,1.48) {$\sigma_2$};
  \draw[black!60,line width=0.3pt] (10.02,1.283) -- (10.02,1.48);
  \fill (10.80,0.770) circle[radius=1.3pt];
  \node[lab,anchor=north east] at (10.80,0.42) {$\sigma_3$};
  \draw[black!60,line width=0.3pt] (10.80,0.770) -- (10.80,0.42);
  \fill[black!50] (0,-2.100) circle[radius=1.3pt];
  \fill[black!50] (6.60,-1.671) circle[radius=1.3pt];
  \node[lab,anchor=north,text=black] at (6.60,-2.25) {$\sigma_1$};
  \draw[black!45,line width=0.3pt] (6.60,-1.671) -- (6.60,-2.25);
  \node[lab,anchor=south east,text=black] at (11.9,-1.72) {$\sigma_2>T$};
\end{tikzpicture}
% End figures/nested_rectangles.tex%
\caption{The nested rectangles $[s_i,T]\times[-a_i,a_i]$,
$a_i=\gamma\sqrt{\lambda k_i}$, in the proof of
Proposition~\ref{lem:rectangle}, for $N=3$. A path ending on the thick segment at time $T$, where
$|M_T|\le a_N$, must enter every rectangle. The solid path shows the successive entrance
times $\sigma_0,\ldots,\sigma_3$. The dashed path enters the first two
rectangles and misses the third, so that $\sigma_2>T$.}
\label{fig:nested-rectangles}
\end{figure}

==> figures/pair-reversal.tex <==
\begin{figure}[!tbp]
\centering
% Begin figures/pair_reversal.tex
% (a) For theta=1, a self-avoiding start of the planar path U: every planar
%     step reaches a new vertex, so the height does not move (top view).
% (b) The reversal behind the lower variance bound in Proposition 5.1
%     (side view of two adjacent columns, heights -2,...,2, H_{j}=0).
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    consumed/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    unvisited/.style={rectangle,draw=black,fill=white,line width=0.55pt,
                     inner sep=0pt,minimum size=5.4pt},
    walker/.style={circle,draw=black,line width=0.6pt,inner sep=0pt,
                   minimum size=9pt},
    move/.style={->,line width=0.7pt,
                 >={Stealth[length=1.7mm,width=1.15mm]}},
    lab/.style={font=\scriptsize}
]
% ---------- panel (a): top view of the plane ----------
\begin{scope}[x=0.85cm,y=0.85cm]
\node at (2.0,4.65) {(a) a self-avoiding start};
\foreach \x in {0,...,4}{\foreach \y in {0,...,3}{
  \fill[black!30] (\x,\y) circle[radius=1pt];}}
\foreach \x/\y in {0/0,1/0,1/1,2/1,3/1,3/2,2/2}{\node[unvisited] at (\x,\y) {};}
\node[walker] at (0,0) {};
\foreach \a/\b/\c/\d in {0/0/1/0,1/0/1/1,1/1/2/1,2/1/3/1,3/1/3/2,3/2/2/2}{
  \draw[move,shorten <=3.5pt,shorten >=3.5pt] (\a,\b) -- (\c,\d);
}
\node[lab,anchor=north] at (0,-0.2) {$U_0$};
\node[lab,anchor=south] at (2,2.2) {$U_6$};
\node[lab,align=center] at (2.0,-1.2)
  {$D_1=\cdots=D_6=0$,\quad $H_0=\cdots=H_6=0$};
\end{scope}

% separator
\draw[black!25,line width=0.45pt] (4.6,-1.5) -- (4.6,3.9);

% ---------- panel (b): side view of the columns U_{j} and U_{j+1} ----------
\begin{scope}[shift={(7.1,1.25)},x=1cm,y=0.75cm]
\node at (1.5,3.6) {(b) a reversal};
\foreach \x in {0,3}{
  \draw[black!70,line width=0.55pt] (\x,-2.5) -- (\x,2.5);
  \draw[densely dotted,black!70,line width=0.55pt] (\x,2.55) -- (\x,2.95);
  \draw[densely dotted,black!70,line width=0.55pt] (\x,-2.55) -- (\x,-2.95);
}
% column U_{j} at time tau_{j}: W_{j} at height 0 is fresh
\foreach \h in {-2,-1}{\node[consumed] at (0,\h) {};}
\foreach \h in {0,1,2}{\node[unvisited] at (0,\h) {};}
\node[walker] at (0,0) {};
% column U_{j+1}: W_{j+1} at height 0 is fresh
\foreach \h in {-2,1}{\node[consumed] at (3,\h) {};}
\foreach \h in {-1,0,2}{\node[unvisited] at (3,\h) {};}
% the two first departures
\draw[move] (0.14,0.13) to[bend left=28] (2.86,0.13);
\draw[move] (2.86,-0.13) to[bend left=28] (0.14,-0.13);
\node[lab,align=center] at (1.5,1.27) {planar first\\departure};
\node[lab,align=center,anchor=north] at (1.5,-0.78)
  {immediate reversal};
% vertical motion from the consumed vertex W_{j}
\draw[move] (-0.13,0.13) to[bend left=60] (-0.13,0.87);
\node[lab,anchor=east] at (-0.42,0.5) {$D_{j+2}\ge1$};
% labels
\node[lab,anchor=north east] at (-0.12,-0.12) {$W_{j}$};
\node[lab,anchor=south east] at (-0.12,1.12) {$W_{j+2}$};
\node[lab,anchor=west] at (3.15,0) {$W_{j+1}$};
\node[lab] at (0,-3.4) {$U_{j}$};
\node[lab] at (3,-3.4) {$U_{j+1}$};
\end{scope}

% legend
\node[consumed] at (1.3,-2.55) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (1.5,-2.55) {consumed};
\node[unvisited] at (3.45,-2.55) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (3.67,-2.55) {not yet consumed};
\node[walker] at (6.75,-2.55) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (7.0,-2.55) {position of the walk};
\end{tikzpicture}
% End figures/pair_reversal.tex%
\caption{(a) A self-avoiding start of the planar path for $\theta=1$
produces zero height increments. Each square shows a vertex at the
time of its discovery. (b) A planar first departure from
$W_j$ reaches a fresh vertex $W_{j+1}$. An immediate reversal returns
to the consumed $W_j$ and forces $D_{j+2}\ge1$. The vertical exit shown
is one possible realization.}
\label{fig:pair-reversal}
\end{figure}

==> figures/timeline.tex <==
\begin{figure}[!htbp]
\centering
% Begin figures/index_timeline.tex
% Times are discovery indices. Horizontal distances are schematic.
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\small]
 \draw[-{Stealth[length=4pt]},line width=.55pt] (0,0) -- (13.7,0);
 \foreach \x/\lab in {0/$0$,3.4/$s_0$,6.3/$s_1$,8.45/$s_2$,11.25/$s_J$,13.2/$n$}{
   \draw (\x,-.09) -- (\x,.09);
   \node[below] at (\x,-.12) {\lab};
 }
 \node[below,font=\scriptsize] at (3.4,-.54) {$\lceil n/2\rceil$};
 \node at (9.85,-.38) {$\cdots$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (3.43,.22) -- (6.27,.22);
 \draw[decorate,decoration={brace,amplitude=4pt}] (6.33,.22) -- (8.42,.22);
 \node[above,font=\scriptsize] at (4.85,.40) {block $0$};
 \node[above,font=\scriptsize] at (7.38,.40) {block $1$};
 \draw[decorate,decoration={brace,amplitude=4pt}] (11.28,.22) -- (13.17,.22);
 \node[above,font=\scriptsize] at (12.22,.40) {$k_J$ steps};
 \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]},line width=.45pt] (6.3,-1.12) -- (13.2,-1.12);
 \node[below,font=\scriptsize] at (9.75,-1.17) {terminal window of length $k_1$};
\end{tikzpicture}
% End figures/index_timeline.tex%
\caption{Disjoint pairs give the lower bound for $V_{s_{i+1}}-V_{s_i}$. Moment bounds for $T_n-T_{s_i}$ yield moment bounds for $V_n-V_{s_i}$ through \eqref{eq:predictable-projection}. The last length $k_J$ is at least
$n^{2\beta}$.}
\label{fig:timeline}
\end{figure}

==> figures/vertical-motion.tex <==
\begin{figure}[t]
\centering
% Begin figures/vertical_motion.tex
% Vertical motion in M(3,1,2) and M(3,2,1), plotted against time with the
% same scales in both panels. Each column shows heights -4,...,4 before the
% motion starts. The path in (b) is a fixed sample: 18 steps inside
% {-3,...,3}, then an exit at height 4 (a=b=4, so ab=16).
\begin{tikzpicture}[
    x=1cm,y=0.42cm,
    >=Stealth,
    font=\small,
    consumed/.style={circle,fill=black,inner sep=0pt,minimum size=3.2pt},
    unvisited/.style={rectangle,draw=black,fill=white,line width=0.55pt,
                     inner sep=0pt,minimum size=5.4pt},
    walker/.style={circle,draw=black,line width=0.6pt,inner sep=0pt,
                   minimum size=9pt},
    run/.style={line width=0.75pt,line join=round},
    guide/.style={black!35,line width=0.3pt,densely dotted},
    axis/.style={line width=0.45pt,-{Stealth[length=4pt]}},
    lab/.style={font=\scriptsize}
]
% panel titles and separator
\node at (1.85,6.1) {(a) $M(3,1,2)$};
\node at (8.6,6.1) {(b) $M(3,2,1)$};
\draw[black!25,line width=0.45pt] (4.15,-6.0) -- (4.15,6.6);

% ---------- panel (a): a run through new vertices ----------
\def\xa{0.6}
\draw[black!70,line width=0.55pt] (\xa,-4.5) -- (\xa,4.5);
\draw[densely dotted,black!70,line width=0.55pt] (\xa,4.6) -- (\xa,5.1);
\draw[densely dotted,black!70,line width=0.55pt] (\xa,-4.6) -- (\xa,-5.1);
\foreach \h in {-3,-2,4}{\node[consumed] at (\xa,\h) {};}
\foreach \h in {-4,-1,0,1,2,3}{\node[unvisited] at (\xa,\h) {};}
\node[walker] at (\xa,0) {};
\draw[guide] (\xa+0.14,0) -- (1.1,0);
\draw[guide] (\xa+0.14,1) -- (2.0,1);
\draw[guide] (\xa+0.14,2) -- (1.7,2);
\draw[run] (1.1,0) -- (1.4,1) -- (1.7,2) -- (2.0,1);
\foreach \x/\h in {1.1/0,1.4/1,1.7/2,2.0/1}{\fill (\x,\h) circle[radius=1.15pt];}
\node[lab,anchor=north west,align=left] at (1.1,-0.75)
  {return to a\\consumed vertex};
\draw[axis] (1.1,-5.5) -- (3.35,-5.5) node[right,lab] {time};

% ---------- panel (b): a segment through visited vertices ----------
\def\xb{5.35}
\fill[black!10] (\xb-0.23,-3.42) rectangle (\xb+0.23,3.42);
\draw[black!70,line width=0.55pt] (\xb,-4.5) -- (\xb,4.5);
\draw[densely dotted,black!70,line width=0.55pt] (\xb,4.6) -- (\xb,5.1);
\draw[densely dotted,black!70,line width=0.55pt] (\xb,-4.6) -- (\xb,-5.1);
\foreach \h in {-3,...,3}{\node[consumed] at (\xb,\h) {};}
\foreach \h in {-4,4}{\node[unvisited] at (\xb,\h) {};}
\node[walker] at (\xb,0) {};
% the distances a and b to the nearest unvisited heights
\draw[black!80,line width=0.5pt] (4.72,-4) -- (4.72,4);
\foreach \h in {-4,0,4}{\draw[black!80,line width=0.5pt] (4.62,\h) -- (4.82,\h);}
\node[anchor=east] at (4.62,-2) {$a$};
\node[anchor=east] at (4.62,2) {$b$};
% the exit heights
\foreach \h in {-4,4}{\draw[guide] (\xb+0.14,\h) -- (11.25,\h);}
\draw[guide] (\xb+0.14,0) -- (5.85,0);
% sample path: heights 0,1,0,-1,-2,-1,-2,-3,-2,-1,0,1,2,1,2,3,2,3,4
\draw[run] plot coordinates {
  (5.85,0) (6.15,1) (6.45,0) (6.75,-1) (7.05,-2) (7.35,-1) (7.65,-2)
  (7.95,-3) (8.25,-2) (8.55,-1) (8.85,0) (9.15,1) (9.45,2) (9.75,1)
  (10.05,2) (10.35,3) (10.65,2) (10.95,3) (11.25,4)};
\fill (5.85,0) circle[radius=1.15pt];
\fill (11.25,4) circle[radius=1.15pt];
\node[lab,anchor=west,align=left] at (11.4,4)
  {new vertex after\\$D=18$ steps};
\draw[axis] (5.85,-5.5) -- (12.0,-5.5) node[right,lab] {time};

% legend
\node[consumed] at (1.0,-7.4) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (1.2,-7.4) {consumed};
\node[unvisited] at (3.0,-7.4) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (3.22,-7.4) {not yet consumed};
\node[walker] at (6.0,-7.4) {};
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (6.25,-7.4) {starting vertex};
\fill[black!10] (8.7,-7.8) rectangle (9.12,-7.0);
\node[anchor=west,font=\scriptsize,text height=1.5ex,text depth=.25ex] at (9.3,-7.4) {consumed interval};
\end{tikzpicture}
% End figures/vertical_motion.tex%
\caption{The one-dimensional coordinate in each model, plotted against time on
the same scales. The markers at the left of each panel show the initial
configuration. In (a) the third step reverses the second, returning to a
vertex already visited during the run. In (b) the nearest unvisited heights
are $a=b=4$ steps from the starting point, and the walk exits the shaded
interval after $D=18$ vertical steps.}

\label{fig:vertical-motion}
\end{figure}
